Systematic Opacity Calculations for Kilonovae

Coalescence of neutron stars gives rise to kilonova, thermal emission powered by radioactive decays of freshly synthesized r-process nuclei. Although observational properties are largely affected by bound-bound opacities of r-process elements, available atomic data have been limited. In this paper, we study element-to-element variation of the opacities in the ejecta of neutron star mergers by performing systematic atomic structure calculations of r-process elements for the first time. We show that the distributions of energy levels tend to be higher as electron occupation increases for each electron shell due to the larger energy spacing caused by larger effects of spin-orbit and electron-electron interactions. As a result, elements with a fewer number of electrons in the outermost shells tend to give larger contributions to the bound-bound opacities. This implies that Fe is not representative for the opacities of light r-process elements. The average opacities for the mixture of r-process elements are found to be kappa ~ 20-30 cm^2 g^{-1} for the electron fraction of Ye < 0.20, kappa ~ 3-5 cm^2 g^{-1} for Ye = 0.25-0.35, and kappa ~ 1 cm^2 g^{-1} for Ye = 0.40 at T = 5,000-10,000 K, and they steeply decrease at lower temperature. We show that, even with the same abundance or Ye, the opacity in the ejecta changes with time by one order of magnitude from 1 to 10 days after the merger. Our radiative transfer simulations with the new opacity data confirm that ejecta with a high electron fraction (Ye >~ 0.25, with no lanthanide) are needed to explain the early, blue emission in GW170817/AT2017gfo while lanthanide-rich ejecta (with a mass fraction of lanthanides ~ 5 x 10^{-3}) reproduce the long-lasting near-infrared emission.

==> (inline-0) <==
\begin{tabular}{llrrr}
    \hline
    Ion      & Configurations  & $N_{\rm level}$  & $N_{\rm line}$  & $N_{\rm line}^*$ \\
    \hline
    \ion{Fe}{I} & \begin{tabular}{l} ${\bf 3d^{6} 4s^{2}}$, ${\bf 3d^{8}}$, $3d^{7} 4s^{1}$, $3d^{6} 4s^{1} 4p^{1}$, $3d^{7} 4p^{1}$,\\ $3d^{5} 4s^{2} 4p^{1}$, $3d^{6} 4s^{1} 5s^{1}$, $3d^{7} 5s^{1}$, $3d^{6} 4s^{1} 5p^{1}$, $3d^{6} 4s^{1} 4d^{1}$,\\ $3d^{7} 5p^{1}$, $3d^{7} 4d^{1}$, $3d^{6} 4s^{1} 6s^{1}$, $3d^{7} 6s^{1}$, $3d^{6} 4s^{1} 6p^{1}$,\\ $3d^{6} 4s^{1} 5d^{1}$\end{tabular} & 3195 & 1130295 & 26490\\ 
\ion{Fe}{II} & \begin{tabular}{l} ${\bf 3d^{6} 4s^{1}}$, ${\bf 3d^{7}}$, $3d^{5} 4s^{2}$, $3d^{6} 4p^{1}$, $3d^{5} 4s^{1} 4p^{1}$,\\ $3d^{6} 5s^{1}$, $3d^{6} 4d^{1}$, $3d^{6} 5p^{1}$, $3d^{6} 6s^{1}$, $3d^{6} 4f^{1}$,\\ $3d^{5} 4s^{1} 5s^{1}$, $3d^{6} 5d^{1}$, $3d^{6} 6p^{1}$, $3d^{5} 4p^{2}$, $3d^{5} 4s^{1} 4d^{1}$,\\ $3d^{6} 7s^{1}$\end{tabular} & 3467 & 1253693 & 73267\\ 
\ion{Fe}{III} & \begin{tabular}{l} ${\bf 3d^{6}}$, $3d^{5} 4s^{1}$, $3d^{5} 4p^{1}$, $3d^{5} 4d^{1}$, $3d^{5} 5s^{1}$,\\ $3d^{5} 5p^{1}$, $3d^{5} 4f^{1}$, $3d^{4} 4s^{1} 4p^{1}$, $3d^{5} 5d^{1}$, $3d^{5} 6s^{1}$,\\ $3d^{5} 6p^{1}$\end{tabular} & 2338 & 560985 & 120376\\ 
\ion{Fe}{IV} & \begin{tabular}{l} ${\bf 3d^{5}}$, $3d^{4} 4s^{1}$, $3d^{4} 4p^{1}$, $3d^{3} 4s^{1} 4p^{1}$, $3d^{4} 5s^{1}$,\\ $3d^{4} 5p^{1}$\end{tabular} & 736 & 45182 & 38785\\ 
\ion{Co}{I} & \begin{tabular}{l} ${\bf 3p^{6} 3d^{7} 4s^{2}}$, ${\bf 3p^{6} 3d^{8} 4s^{1}}$, ${\bf 3p^{6} 3d^{9}}$, $3p^{6} 3d^{7} 4s^{1} 4p^{1}$, $3p^{6} 3d^{8} 4p^{1}$,\\ $3p^{6} 3d^{8} 5s^{1}$, $3p^{6} 3d^{7} 4s^{1} 5s^{1}$, $3p^{6} 3d^{8} 4d^{1}$, $3p^{6} 3d^{7} 4s^{1} 4d^{1}$\end{tabular} & 778 & 64798 & 7619\\ 
\ion{Co}{II} & \begin{tabular}{l} ${\bf 3d^{8}}$, $3d^{7} 4s^{1}$, $3d^{6} 4s^{2}$, $3d^{7} 4p^{1}$, $3d^{6} 4s^{1} 4p^{1}$,\\ $3d^{7} 5s^{1}$, $3d^{7} 4d^{1}$, $3d^{7} 5p^{1}$, $3d^{7} 6s^{1}$\end{tabular} & 905 & 87188 & 13324\\ 
\ion{Co}{III} & \begin{tabular}{l} ${\bf 3d^{7}}$, $3d^{6} 4s^{1}$, $3d^{6} 4p^{1}$, $3d^{6} 4d^{1}$, $3d^{6} 5s^{1}$\end{tabular} & 601 & 35051 & 32983\\ 
\ion{Co}{IV} & \begin{tabular}{l} ${\bf 3d^{6}}$, $3d^{5} 4s^{1}$, $3d^{5} 4p^{1}$, $3d^{4} 4s^{1} 4p^{1}$, $3d^{5} 4d^{1}$,\\ $3d^{5} 5s^{1}$\end{tabular} & 1088 & 130730 & 57610\\ 
\ion{Ni}{I} & \begin{tabular}{l} ${\bf 3d^{8} 4s^{2}}$, ${\bf 3d^{9} 4s^{1}}$, ${\bf 3d^{9} 4p^{1}}$, $3d^{10}$, $3d^{8} 4s^{1} 4p^{1}$,\\ $3d^{9} 5s^{1}$, $3d^{8} 4s^{1} 5s^{1}$, $3d^{9} 5p^{1}$, $3d^{9} 4d^{1}$, $3d^{9} 6s^{1}$,\\ $3d^{9} 6p^{1}$, $3d^{9} 5d^{1}$, $3d^{9} 4f^{1}$\end{tabular} & 236 & 7042 & 1233\\ 
\ion{Ni}{II} & \begin{tabular}{l} ${\bf 3p^{6} 3d^{9}}$, $3p^{6} 3d^{8} 4s^{1}$, $3p^{6} 3d^{7} 4s^{2}$, $3p^{6} 3d^{8} 4p^{1}$, $3p^{6} 3d^{7} 4s^{1} 4p^{1}$,\\ $3p^{6} 3d^{8} 5s^{1}$, $3p^{6} 3d^{8} 4d^{1}$, $3p^{6} 3d^{8} 5p^{1}$, $3p^{6} 3d^{8} 6s^{1}$, $3p^{6} 3d^{8} 4f^{1}$,\\ $3p^{6} 3d^{8} 5d^{1}$\end{tabular} & 587 & 38893 & 8360\\ 
\ion{Ni}{III} & \begin{tabular}{l} ${\bf 3p^{6} 3d^{8}}$, $3p^{6} 3d^{7} 4s^{1}$, $3p^{6} 3d^{7} 4p^{1}$, $3p^{6} 3d^{6} 4s^{2}$, $3p^{6} 3d^{7} 4d^{1}$,\\ $3p^{6} 3d^{7} 5s^{1}$, $3p^{6} 3d^{7} 5p^{1}$, $3p^{6} 3d^{6} 4s^{1} 4p^{1}$\end{tabular} & 867 & 76483 & 28070\\ 
\ion{Ni}{IV} & \begin{tabular}{l} ${\bf 3p^{6} 3d^{7}}$, $3p^{6} 3d^{6} 4s^{1}$, $3p^{6} 3d^{6} 4p^{1}$, $3p^{6} 3d^{5} 4s^{2}$, $3p^{6} 3d^{6} 4d^{1}$,\\ $3p^{6} 3d^{6} 5s^{1}$, $3p^{6} 3d^{6} 5p^{1}$\end{tabular} & 818 & 76592 & 75409\\ 
\ion{Cu}{I} & \begin{tabular}{l} ${\bf 3d^{10} 4s^{1}}$, ${\bf 3d^{9} 4s^{2}}$, ${\bf 3d^{10} 4p^{1}}$, $3d^{9} 4s^{1} 4p^{1}$, $3d^{10} 5s^{1}$,\\ $3d^{10} 5p^{1}$, $3d^{10} 4d^{1}$, $3d^{10} 6s^{1}$, $3d^{10} 6p^{1}$, $3d^{10} 5d^{1}$\end{tabular} & 38 & 186 & 186\\ 
\ion{Cu}{II} & \begin{tabular}{l} ${\bf 3d^{10}}$, $3d^{9} 4s^{1}$, $3d^{9} 4p^{1}$, $3d^{8} 4s^{2}$, $3d^{8} 4s^{1} 4p^{1}$,\\ $3d^{9} 5s^{1}$, $3d^{9} 4d^{1}$, $3d^{9} 5p^{1}$, $3d^{9} 6s^{1}$, $3d^{9} 4f^{1}$,\\ $3d^{9} 5d^{1}$, $3d^{9} 6p^{1}$\end{tabular} & 204 & 4559 & 390\\ 
\ion{Cu}{III} & \begin{tabular}{l} ${\bf 3p^{6} 3d^{9}}$, $3p^{6} 3d^{8} 4s^{1}$, $3p^{6} 3d^{8} 4p^{1}$, $3p^{6} 3d^{7} 4s^{2}$, $3p^{6} 3d^{8} 5s^{1}$,\\ $3p^{6} 3d^{8} 4d^{1}$, $3p^{6} 3d^{8} 5p^{1}$, $3p^{6} 3d^{7} 4s^{1} 4p^{1}$, $3p^{6} 3d^{8} 4f^{1}$, $3p^{6} 3d^{8} 6s^{1}$,\\ $3p^{6} 3d^{8} 5d^{1}$\end{tabular} & 587 & 38893 & 17666\\ 
\ion{Cu}{IV} & \begin{tabular}{l} ${\bf 3p^{6} 3d^{8}}$, $3p^{6} 3d^{7} 4s^{1}$, $3p^{6} 3d^{7} 4p^{1}$, $3p^{6} 3d^{7} 4d^{1}$, $3p^{6} 3d^{6} 4s^{2}$,\\ $3p^{6} 3d^{7} 5s^{1}$\end{tabular} & 397 & 14803 & 14595\\ 
\ion{Zn}{I} & \begin{tabular}{l} ${\bf 3d^{10} 4s^{2}}$, $3d^{10} 4s^{1} 4p^{1}$, $3d^{10} 4s^{1} 5s^{1}$, $3d^{10} 4s^{1} 5p^{1}$, $3d^{10} 4s^{1} 4d^{1}$,\\ $3d^{10} 4s^{1} 6s^{1}$, $3d^{10} 4s^{1} 6p^{1}$, $3d^{10} 4s^{1} 5d^{1}$, $3d^{10} 4s^{1} 4f^{1}$\end{tabular} & 29 & 130 & 130\\ 
\ion{Zn}{II} & \begin{tabular}{l} ${\bf 3d^{10} 4s^{1}}$, $3d^{10} 4p^{1}$, $3d^{9} 4s^{2}$, $3d^{10} 5s^{1}$, $3d^{10} 4d^{1}$,\\ $3d^{10} 5p^{1}$, $3d^{9} 4s^{1} 4p^{1}$, $3d^{10} 6s^{1}$, $3d^{10} 4f^{1}$, $3d^{10} 5d^{1}$,\\ $3d^{10} 6p^{1}$\end{tabular} & 40 & 195 & 156\\ 
\ion{Zn}{III} & \begin{tabular}{l} ${\bf 3d^{10}}$, $3d^{9} 4s^{1}$, $3d^{9} 4p^{1}$, $3d^{8} 4s^{2}$, $3d^{9} 4d^{1}$,\\ $3d^{9} 5s^{1}$, $3d^{9} 5p^{1}$, $3d^{8} 4s^{1} 4p^{1}$\end{tabular} & 150 & 2206 & 510\\ 
\ion{Zn}{IV} & \begin{tabular}{l} ${\bf 3p^{6} 3d^{9}}$, $3p^{6} 3d^{8} 4s^{1}$, $3p^{6} 3d^{8} 4p^{1}$, $3p^{6} 3d^{8} 4d^{1}$, $3p^{6} 3d^{8} 5p^{1}$,\\ $3p^{6} 3d^{8} 4f^{1}$, $3p^{6} 3d^{8} 6p^{1}$, $3p^{6} 3d^{8} 5f^{1}$\end{tabular} & 382 & 12353 & 12168\\ 
\ion{Ga}{I} & \begin{tabular}{l} ${\bf 4s^{2} 4p^{1}}$, $4s^{2} 5s^{1}$, $4s^{2} 5p^{1}$, $4s^{2} 4d^{1}$, $4s^{2} 6s^{1}$,\\ $4s^{1} 4p^{2}$, $4s^{2} 6p^{1}$, $4s^{2} 5d^{1}$, $4s^{2} 4f^{1}$\end{tabular} & 22 & 85 & 36\\ 
\ion{Ga}{II} & \begin{tabular}{l} ${\bf 4s^{2}}$, $4s^{1} 4p^{1}$, $4s^{1} 5s^{1}$, $4p^{2}$, $4s^{1} 4d^{1}$,\\ $4s^{1} 5p^{1}$, $4s^{1} 6s^{1}$, $4s^{1} 5d^{1}$\end{tabular} & 26 & 100 & 100\\ 
\ion{Ga}{III} & \begin{tabular}{l} ${\bf 3d^{10} 4s^{1}}$, $3d^{10} 4p^{1}$, $3d^{9} 4s^{2}$, $3d^{10} 5s^{1}$, $3d^{10} 4d^{1}$,\\ $3d^{10} 5p^{1}$, $3d^{10} 4f^{1}$\end{tabular} & 12 & 26 & 26\\ 
\ion{Ga}{IV} & \begin{tabular}{l} ${\bf 3d^{10}}$, $3d^{9} 4s^{1}$, $3d^{9} 4p^{1}$, $3d^{9} 4d^{1}$, $3d^{9} 5s^{1}$,\\ $3d^{9} 5p^{1}$\end{tabular} & 51 & 396 & 396\\ 

    \hline
  \end{tabular}
\begin{tabular}{llrrr}
    \hline
    Ion      & Configurations  & $N_{\rm level}$  & $N_{\rm line}$  & $N_{\rm line}^*$ \\
    \hline
    \ion{Ge}{I} & \begin{tabular}{l} ${\bf 4s^{2} 4p^{2}}$, ${\bf 4s^{1} 4p^{3}}$, $4s^{2} 4p^{1} 5s^{1}$, $4s^{2} 4p^{1} 5p^{1}$, $4s^{2} 4p^{1} 4d^{1}$,\\ $4s^{2} 4p^{1} 6s^{1}$, $4s^{2} 4p^{1} 6p^{1}$, $4s^{2} 4p^{1} 5d^{1}$, $4s^{2} 4p^{1} 4f^{1}$\end{tabular} & 79 & 966 & 106\\ 
\ion{Ge}{II} & \begin{tabular}{l} ${\bf 4s^{2} 4p^{1}}$, $4s^{1} 4p^{2}$, $4s^{2} 5s^{1}$, $4s^{2} 5p^{1}$, $4s^{2} 4d^{1}$,\\ $4s^{2} 6s^{1}$, $4s^{2} 5d^{1}$, $4s^{2} 4f^{1}$, $4s^{2} 6p^{1}$\end{tabular} & 22 & 85 & 85\\ 
\ion{Ge}{III} & \begin{tabular}{l} ${\bf 3d^{10} 4s^{2}}$, $3d^{10} 4s^{1} 4p^{1}$, $3d^{10} 4p^{2}$, $3d^{10} 4s^{1} 5s^{1}$, $3d^{10} 4s^{1} 4d^{1}$,\\ $3d^{10} 4s^{1} 5p^{1}$, $3d^{10} 4s^{1} 4f^{1}$, $3d^{10} 4s^{1} 6s^{1}$, $3d^{10} 4s^{1} 5d^{1}$, $3d^{10} 4s^{1} 7s^{1}$\end{tabular} & 32 & 144 & 144\\ 
\ion{Ge}{IV} & \begin{tabular}{l} ${\bf 3d^{10} 4s^{1}}$, $3d^{10} 4p^{1}$, $3d^{10} 4d^{1}$, $3d^{10} 5s^{1}$, $3d^{10} 5p^{1}$,\\ $3d^{10} 4f^{1}$, $3d^{9} 4s^{2}$, $3d^{10} 5d^{1}$, $3d^{10} 6s^{1}$\end{tabular} & 15 & 39 & 39\\ 
\ion{As}{I} & \begin{tabular}{l} ${\bf 4s^{2} 4p^{3}}$, $4s^{2} 4p^{2} 5s^{1}$, $4s^{1} 4p^{4}$, $4s^{2} 4p^{2} 5p^{1}$, $4s^{2} 4p^{2} 4d^{1}$,\\ $4s^{2} 4p^{2} 6s^{1}$, $4s^{2} 4p^{2} 6p^{1}$\end{tabular} & 99 & 1738 & 1096\\ 
\ion{As}{II} & \begin{tabular}{l} ${\bf 4s^{2} 4p^{2}}$, $4s^{1} 4p^{3}$, $4s^{2} 4p^{1} 5s^{1}$, $4s^{2} 4p^{1} 4d^{1}$, $4s^{2} 4p^{1} 5p^{1}$,\\ $4s^{2} 4p^{1} 6s^{1}$, $4s^{2} 4p^{1} 5d^{1}$, $4s^{2} 4p^{1} 6p^{1}$\end{tabular} & 67 & 707 & 684\\ 
\ion{As}{III} & \begin{tabular}{l} ${\bf 4s^{2} 4p^{1}}$, $4s^{1} 4p^{2}$, $4s^{2} 5s^{1}$, $4s^{2} 4d^{1}$, $4s^{2} 5p^{1}$,\\ $4p^{3}$, $4s^{2} 6s^{1}$, $4s^{2} 4f^{1}$, $4s^{2} 5d^{1}$\end{tabular} & 25 & 122 & 122\\ 
\ion{As}{IV} & \begin{tabular}{l} ${\bf 3d^{10} 4s^{2}}$, $3d^{10} 4s^{1} 4p^{1}$, $3d^{10} 4s^{1} 4d^{1}$, $3d^{10} 4p^{2}$, $3d^{10} 4s^{1} 5s^{1}$,\\ $3d^{10} 4s^{1} 5p^{1}$, $3d^{10} 4s^{1} 4f^{1}$, $3d^{10} 4s^{1} 5d^{1}$, $3d^{10} 4s^{1} 6s^{1}$\end{tabular} & 30 & 131 & 131\\ 
\ion{Se}{I} & \begin{tabular}{l} ${\bf 4s^{2} 4p^{4}}$, $4s^{2} 4p^{3} 5s^{1}$, $4s^{2} 4p^{3} 5p^{1}$, $4s^{2} 4p^{3} 4d^{1}$, $4s^{2} 4p^{3} 6s^{1}$,\\ $4s^{2} 4p^{3} 6p^{1}$, $4s^{2} 4p^{3} 5d^{1}$\end{tabular} & 157 & 3600 & 971\\ 
\ion{Se}{II} & \begin{tabular}{l} ${\bf 4s^{2} 4p^{3}}$, $4s^{1} 4p^{4}$, $4s^{2} 4p^{2} 5s^{1}$, $4s^{2} 4p^{2} 5p^{1}$, $4s^{2} 4p^{2} 6s^{1}$,\\ $4s^{2} 4p^{2} 5d^{1}$\end{tabular} & 78 & 970 & 927\\ 
\ion{Se}{III} & \begin{tabular}{l} ${\bf 4s^{2} 4p^{2}}$, $4s^{1} 4p^{3}$, $4s^{2} 4p^{1} 4d^{1}$, $4s^{2} 4p^{1} 5s^{1}$, $4s^{2} 4p^{1} 5p^{1}$,\\ $4s^{2} 4p^{1} 6s^{1}$, $4s^{2} 4p^{1} 5d^{1}$\end{tabular} & 57 & 419 & 419\\ 
\ion{Se}{IV} & \begin{tabular}{l} ${\bf 4s^{2} 4p^{1}}$, $4s^{1} 4p^{2}$, $4s^{2} 4d^{1}$, $4s^{2} 5s^{1}$, $4p^{3}$,\\ $4s^{2} 5p^{1}$\end{tabular} & 20 & 86 & 86\\ 
\ion{Br}{I} & \begin{tabular}{l} ${\bf 4s^{2} 4p^{5}}$, $4s^{2} 4p^{4} 5s^{1}$, $4s^{2} 4p^{4} 5p^{1}$, $4s^{2} 4p^{4} 4d^{1}$, $4s^{2} 4p^{4} 6s^{1}$,\\ $4s^{1} 4p^{6}$, $4s^{2} 4p^{4} 6p^{1}$, $4s^{2} 4p^{4} 5d^{1}$\end{tabular} & 117 & 2166 & 1102\\ 
\ion{Br}{II} & \begin{tabular}{l} ${\bf 4s^{2} 4p^{4}}$, $4s^{2} 4p^{3} 5s^{1}$, $4s^{1} 4p^{5}$, $4s^{2} 4p^{3} 4d^{1}$, $4s^{2} 4p^{3} 5p^{1}$,\\ $4s^{2} 4p^{3} 6s^{1}$, $4s^{2} 4p^{3} 5d^{1}$, $4s^{2} 4p^{3} 4f^{1}$\end{tabular} & 173 & 4023 & 3490\\ 
\ion{Br}{III} & \begin{tabular}{l} ${\bf 4s^{2} 4p^{3}}$, $4s^{1} 4p^{4}$, $4s^{2} 4p^{2} 4d^{1}$, $4s^{2} 4p^{2} 5s^{1}$, $4s^{2} 4p^{2} 5p^{1}$,\\ $4s^{2} 4p^{2} 5d^{1}$, $4s^{2} 4p^{2} 6s^{1}$\end{tabular} & 106 & 1448 & 1448\\ 
\ion{Br}{IV} & \begin{tabular}{l} ${\bf 4s^{2} 4p^{2}}$, $4s^{1} 4p^{3}$, $4s^{2} 4p^{1} 4d^{1}$, $4s^{2} 4p^{1} 5s^{1}$, $4s^{2} 4p^{1} 5p^{1}$,\\ $4s^{2} 4p^{1} 6s^{1}$\end{tabular} & 45 & 309 & 309\\ 
\ion{Kr}{I} & \begin{tabular}{l} ${\bf 4s^{2} 4p^{6}}$, $4s^{2} 4p^{5} 5s^{1}$, $4s^{2} 4p^{5} 5p^{1}$, $4s^{2} 4p^{5} 4d^{1}$, $4s^{2} 4p^{5} 6s^{1}$,\\ $4s^{2} 4p^{5} 6p^{1}$, $4s^{2} 4p^{5} 5d^{1}$\end{tabular} & 53 & 434 & 434\\ 
\ion{Kr}{II} & \begin{tabular}{l} ${\bf 4s^{2} 4p^{5}}$, $4s^{1} 4p^{6}$, $4s^{2} 4p^{4} 5s^{1}$, $4s^{2} 4p^{4} 4d^{1}$, $4s^{2} 4p^{4} 5p^{1}$,\\ $4s^{2} 4p^{4} 6s^{1}$, $4s^{2} 4p^{4} 5d^{1}$, $4s^{2} 4p^{4} 6p^{1}$, $4s^{2} 4p^{4} 4f^{1}$\end{tabular} & 147 & 3305 & 2903\\ 
\ion{Kr}{III} & \begin{tabular}{l} ${\bf 4s^{2} 4p^{4}}$, $4s^{1} 4p^{5}$, $4s^{2} 4p^{3} 4d^{1}$, $4s^{2} 4p^{3} 5s^{1}$, $4s^{2} 4p^{3} 5p^{1}$,\\ $4s^{2} 4p^{3} 6s^{1}$, $4s^{2} 4p^{3} 5d^{1}$, $4s^{2} 4p^{3} 6d^{1}$, $4p^{6}$\end{tabular} & 172 & 2786 & 2749\\ 
\ion{Kr}{IV} & \begin{tabular}{l} ${\bf 4s^{2} 4p^{3}}$, $4s^{1} 4p^{4}$, $4s^{2} 4p^{2} 4d^{1}$, $4s^{2} 4p^{2} 5s^{1}$, $4s^{2} 4p^{2} 5p^{1}$,\\ $4s^{2} 4p^{2} 5d^{1}$, $4s^{2} 4p^{2} 6s^{1}$\end{tabular} & 106 & 1448 & 1448\\ 
\ion{Rb}{I} & \begin{tabular}{l} ${\bf 4p^{6} 5s^{1}}$, $4p^{6} 5p^{1}$, $4p^{6} 4d^{1}$, $4p^{6} 6s^{1}$, $4p^{6} 6p^{1}$,\\ $4p^{6} 5d^{1}$, $4p^{6} 7s^{1}$, $4p^{6} 4f^{1}$, $4p^{6} 7p^{1}$, $4p^{6} 6d^{1}$\end{tabular} & 17 & 54 & 54\\ 
\ion{Rb}{II} & \begin{tabular}{l} ${\bf 4p^{6}}$, $4p^{5} 5s^{1}$, $4p^{5} 4d^{1}$, $4p^{5} 5p^{1}$, $4p^{5} 6s^{1}$,\\ $4p^{5} 5d^{1}$, $4p^{5} 6p^{1}$, $4p^{5} 4f^{1}$, $4p^{5} 7s^{1}$, $4p^{5} 6d^{1}$,\\ $4p^{5} 5f^{1}$\end{tabular} & 93 & 1251 & 1251\\ 
\ion{Rb}{III} & \begin{tabular}{l} ${\bf 4s^{2} 4p^{5}}$, $4s^{1} 4p^{6}$, $4s^{2} 4p^{4} 4d^{1}$, $4s^{2} 4p^{4} 5s^{1}$, $4s^{2} 4p^{4} 5p^{1}$,\\ $4s^{2} 4p^{4} 6s^{1}$, $4s^{2} 4p^{4} 5d^{1}$\end{tabular} & 96 & 1132 & 1132\\ 
\ion{Rb}{IV} & \begin{tabular}{l} ${\bf 4s^{2} 4p^{4}}$, $4s^{1} 4p^{5}$, $4s^{2} 4p^{3} 4d^{1}$, $4s^{2} 4p^{3} 5s^{1}$, $4s^{2} 4p^{3} 5p^{1}$,\\ $4s^{2} 4p^{3} 5d^{1}$, $4s^{2} 4p^{3} 6s^{1}$\end{tabular} & 133 & 2022 & 2022\\ 

    \hline
  \end{tabular}
\begin{tabular}{llrrr}
    \hline
    Ion      & Configurations  & $N_{\rm level}$  & $N_{\rm line}$  & $N_{\rm line}^*$ \\
    \hline
    \ion{Sr}{I} & \begin{tabular}{l} ${\bf 5s^{2}}$, $5s^{1} 5p^{1}$, $5s^{1} 4d^{1}$, $5s^{1} 6s^{1}$, $4d^{1} 5p^{1}$,\\ $5s^{1} 6p^{1}$, $5s^{1} 5d^{1}$, $5p^{2}$, $5s^{1} 7s^{1}$, $5s^{1} 4f^{1}$,\\ $5s^{1} 7p^{1}$, $5s^{1} 6d^{1}$\end{tabular} & 50 & 392 & 365\\ 
\ion{Sr}{II} & \begin{tabular}{l} ${\bf 4p^{6} 5s^{1}}$, $4p^{6} 4d^{1}$, $4p^{6} 5p^{1}$, $4p^{6} 6s^{1}$, $4p^{6} 5d^{1}$,\\ $4p^{6} 6p^{1}$, $4p^{6} 4f^{1}$, $4p^{6} 7s^{1}$, $4p^{6} 6d^{1}$, $4p^{6} 7p^{1}$,\\ $4p^{6} 5f^{1}$, $4p^{6} 5g^{1}$\end{tabular} & 21 & 69 & 69\\ 
\ion{Sr}{III} & \begin{tabular}{l} ${\bf 4p^{6}}$, $4p^{5} 4d^{1}$, $4p^{5} 5s^{1}$, $4p^{5} 5p^{1}$, $4p^{5} 5d^{1}$,\\ $4p^{5} 6s^{1}$, $4p^{5} 4f^{1}$, $4p^{5} 6p^{1}$\end{tabular} & 65 & 634 & 634\\ 
\ion{Sr}{IV} & \begin{tabular}{l} ${\bf 4s^{2} 4p^{5}}$, $4s^{1} 4p^{6}$, $4s^{2} 4p^{4} 4d^{1}$, $4s^{2} 4p^{4} 5s^{1}$, $4s^{2} 4p^{4} 5p^{1}$,\\ $4s^{2} 4p^{4} 5d^{1}$, $4s^{2} 4p^{4} 4f^{1}$\end{tabular} & 118 & 2020 & 2020\\ 
\ion{Y}{I} & \begin{tabular}{l} ${\bf 4d^{1} 5s^{2}}$, $5s^{2} 5p^{1}$, $4d^{2} 5s^{1}$, $4d^{1} 5s^{1} 5p^{1}$, $4d^{2} 5p^{1}$,\\ $4d^{3}$, $5s^{2} 6s^{1}$, $4d^{1} 5s^{1} 6s^{1}$, $5p^{2} 5s^{1}$, $5s^{2} 5d^{1}$,\\ $5s^{2} 6p^{1}$\end{tabular} & 128 & 2385 & 1958\\ 
\ion{Y}{II} & \begin{tabular}{l} ${\bf 5s^{2}}$, $4d^{1} 5s^{1}$, $4d^{2}$, $5s^{1} 5p^{1}$, $4d^{1} 5p^{1}$,\\ $4d^{1} 6s^{1}$, $5s^{1} 6s^{1}$, $4d^{1} 5d^{1}$, $5p^{2}$, $4d^{1} 6p^{1}$,\\ $5s^{1} 5d^{1}$, $5s^{1} 6p^{1}$, $4d^{1} 4f^{1}$\end{tabular} & 99 & 1324 & 1324\\ 
\ion{Y}{III} & \begin{tabular}{l} ${\bf 4p^{6} 4d^{1}}$, $4p^{6} 5s^{1}$, $4p^{6} 5p^{1}$, $4p^{6} 6s^{1}$, $4p^{6} 5d^{1}$,\\ $4p^{6} 6p^{1}$, $4p^{6} 4f^{1}$, $4p^{6} 7s^{1}$, $4p^{6} 6d^{1}$, $4p^{6} 5f^{1}$\end{tabular} & 17 & 48 & 48\\ 
\ion{Y}{IV} & \begin{tabular}{l} ${\bf 4p^{6}}$, $4p^{5} 4d^{1}$, $4p^{5} 5s^{1}$, $4p^{5} 5p^{1}$, $4p^{5} 5d^{1}$,\\ $4p^{5} 4f^{1}$, $4p^{5} 6s^{1}$, $4p^{5} 6p^{1}$\end{tabular} & 65 & 634 & 634\\ 
\ion{Zr}{I} & \begin{tabular}{l} ${\bf 4d^{2} 5s^{2}}$, $4d^{3} 5s^{1}$, $4d^{2} 5s^{1} 5p^{1}$, $4d^{1} 5s^{2} 5p^{1}$, $4d^{4}$,\\ $4d^{3} 5p^{1}$, $4d^{2} 5s^{1} 6s^{1}$, $4d^{2} 5s^{1} 6p^{1}$, $4d^{2} 5s^{1} 5d^{1}$, $4d^{3} 6s^{1}$,\\ $4d^{2} 5p^{2}$, $4d^{2} 5s^{1} 7p^{1}$\end{tabular} & 788 & 76953 & 42680\\ 
\ion{Zr}{II} & \begin{tabular}{l} ${\bf 4d^{2} 5s^{1}}$, $4d^{3}$, $4d^{1} 5s^{2}$, $4d^{2} 5p^{1}$, $4d^{1} 5s^{1} 5p^{1}$,\\ $4d^{2} 6s^{1}$, $4d^{2} 5d^{1}$\end{tabular} & 188 & 4452 & 4452\\ 
\ion{Zr}{III} & \begin{tabular}{l} ${\bf 4d^{2}}$, $4d^{1} 5s^{1}$, $5s^{2}$, $4d^{1} 5p^{1}$, $5s^{1} 5p^{1}$,\\ $4d^{1} 5d^{1}$, $4d^{1} 6s^{1}$, $4d^{1} 6p^{1}$, $4d^{1} 4f^{1}$\end{tabular} & 84 & 933 & 933\\ 
\ion{Zr}{IV} & \begin{tabular}{l} ${\bf 4p^{6} 4d^{1}}$, $4p^{6} 5s^{1}$, $4p^{6} 5p^{1}$, $4p^{6} 5d^{1}$, $4p^{6} 6s^{1}$,\\ $4p^{6} 4f^{1}$, $4p^{6} 6p^{1}$, $4p^{6} 6d^{1}$\end{tabular} & 14 & 35 & 35\\ 
\ion{Nb}{I} & \begin{tabular}{l} ${\bf 4d^{4} 5s^{1}}$, ${\bf 4d^{3} 5s^{2}}$, ${\bf 4d^{5}}$, $4d^{3} 5s^{1} 5p^{1}$, $4d^{4} 5p^{1}$,\\ $4d^{4} 6s^{1}$, $4d^{3} 5s^{1} 6s^{1}$\end{tabular} & 649 & 49341 & 20961\\ 
\ion{Nb}{II} & \begin{tabular}{l} ${\bf 4d^{4}}$, ${\bf 4d^{3} 5s^{1}}$, ${\bf 4d^{2} 5s^{2}}$, $4d^{3} 5p^{1}$, $4d^{2} 5s^{1} 5p^{1}$,\\ $4d^{3} 6s^{1}$, $4d^{3} 5d^{1}$\end{tabular} & 487 & 27199 & 27162\\ 
\ion{Nb}{III} & \begin{tabular}{l} ${\bf 4d^{3}}$, $4d^{2} 5s^{1}$, $4d^{2} 5p^{1}$, $4d^{1} 5s^{2}$, $4d^{1} 5s^{1} 5p^{1}$,\\ $4d^{2} 5d^{1}$, $4d^{2} 6s^{1}$\end{tabular} & 188 & 4452 & 4452\\ 
\ion{Nb}{IV} & \begin{tabular}{l} ${\bf 4d^{2}}$, $4d^{1} 5s^{1}$, $4d^{1} 5p^{1}$, $5s^{2}$, $5s^{1} 5p^{1}$,\\ $4d^{1} 5d^{1}$, $4d^{1} 6s^{1}$\end{tabular} & 52 & 336 & 336\\ 
\ion{Mo}{I} & \begin{tabular}{l} ${\bf 4d^{5} 5s^{1}}$, $4d^{4} 5s^{2}$, $4d^{6}$, $4d^{5} 5p^{1}$, $4d^{4} 5s^{1} 5p^{1}$,\\ $4d^{5} 6s^{1}$, $4d^{5} 5d^{1}$, $4d^{5} 7s^{1}$, $4d^{4} 5s^{1} 6s^{1}$, $4d^{5} 6d^{1}$\end{tabular} & 1654 & 275258 & 9747\\ 
\ion{Mo}{II} & \begin{tabular}{l} ${\bf 4d^{5}}$, $4d^{4} 5s^{1}$, $4d^{4} 5p^{1}$, $4d^{3} 5s^{2}$, $4d^{3} 5s^{1} 5p^{1}$,\\ $4d^{4} 6s^{1}$, $4d^{4} 5d^{1}$\end{tabular} & 851 & 84312 & 66668\\ 
\ion{Mo}{III} & \begin{tabular}{l} ${\bf 4d^{4}}$, $4d^{3} 5s^{1}$, $4d^{3} 5p^{1}$, $4d^{2} 5s^{2}$, $4d^{2} 5s^{1} 5p^{1}$,\\ $4d^{3} 6s^{1}$, $4d^{3} 5d^{1}$\end{tabular} & 487 & 27199 & 27199\\ 
\ion{Mo}{IV} & \begin{tabular}{l} ${\bf 4d^{3}}$, $4d^{2} 5s^{1}$, $4d^{2} 5p^{1}$, $4d^{1} 5s^{2}$, $4d^{1} 5s^{1} 5p^{1}$,\\ $4d^{2} 6s^{1}$, $4d^{2} 5d^{1}$\end{tabular} & 188 & 4452 & 4452\\ 
\ion{Tc}{I} & \begin{tabular}{l} ${\bf 4d^{5} 5s^{2}}$, $4d^{6} 5s^{1}$, $4d^{7}$, $4d^{5} 5s^{1} 5p^{1}$, $4d^{6} 5p^{1}$,\\ $4d^{5} 5s^{1} 6s^{1}$, $4d^{6} 6s^{1}$, $4d^{5} 5s^{1} 5d^{1}$, $4d^{6} 5d^{1}$, $4d^{6} 6p^{1}$\end{tabular} & 2026 & 440047 & 27092\\ 
\ion{Tc}{II} & \begin{tabular}{l} ${\bf 4d^{5} 5s^{1}}$, ${\bf 4d^{6}}$, $4d^{5} 5p^{1}$, $4d^{4} 5s^{2}$, $4d^{4} 5s^{1} 5p^{1}$,\\ $4d^{5} 6s^{1}$, $4d^{5} 5d^{1}$\end{tabular} & 1122 & 138447 & 72563\\ 
\ion{Tc}{III} & \begin{tabular}{l} ${\bf 4d^{5}}$, $4d^{4} 5s^{1}$, $4d^{4} 5p^{1}$, $4d^{3} 5s^{2}$, $4d^{3} 5s^{1} 5p^{1}$,\\ $4d^{4} 6s^{1}$, $4d^{4} 5d^{1}$\end{tabular} & 851 & 84312 & 82338\\ 
\ion{Tc}{IV} & \begin{tabular}{l} ${\bf 4d^{4}}$, $4d^{3} 5s^{1}$, $4d^{3} 5p^{1}$, $4d^{2} 5s^{2}$, $4d^{2} 5s^{1} 5p^{1}$,\\ $4d^{3} 6s^{1}$, $4d^{3} 5d^{1}$\end{tabular} & 487 & 27199 & 27199\\ 

    \hline
  \end{tabular}
\begin{tabular}{llrrr}
    \hline
    Ion      & Configurations  & $N_{\rm level}$  & $N_{\rm line}$  & $N_{\rm line}^*$ \\
    \hline
    \ion{Ru}{I} & \begin{tabular}{l} ${\bf 4d^{7} 5s^{1}}$, ${\bf 4d^{6} 5s^{2}}$, ${\bf 4d^{8}}$, $4d^{6} 5s^{1} 5p^{1}$, $4d^{7} 5p^{1}$,\\ $4d^{7} 6s^{1}$, $4d^{7} 6p^{1}$, $4d^{7} 5d^{1}$, $4d^{6} 5s^{1} 6s^{1}$, $4d^{6} 5s^{1} 5d^{1}$\end{tabular} & 1545 & 250476 & 6823\\ 
\ion{Ru}{II} & \begin{tabular}{l} ${\bf 4d^{7}}$, $4d^{6} 5s^{1}$, $4d^{5} 5s^{2}$, $4d^{6} 5p^{1}$, $4d^{5} 5s^{1} 5p^{1}$,\\ $4d^{6} 6s^{1}$, $4d^{6} 5d^{1}$, $4d^{5} 5s^{1} 6p^{1}$\end{tabular} & 1472 & 213952 & 58450\\ 
\ion{Ru}{III} & \begin{tabular}{l} ${\bf 4d^{6}}$, $4d^{5} 5s^{1}$, $4d^{5} 5p^{1}$, $4d^{5} 5d^{1}$, $4d^{5} 6s^{1}$\end{tabular} & 728 & 49066 & 48911\\ 
\ion{Ru}{IV} & \begin{tabular}{l} ${\bf 4d^{5}}$, $4d^{4} 5s^{1}$, $4d^{4} 5p^{1}$, $4d^{3} 5s^{2}$, $4d^{3} 5s^{1} 5p^{1}$,\\ $4d^{4} 6s^{1}$, $4d^{4} 5d^{1}$\end{tabular} & 851 & 84312 & 84312\\ 
\ion{Rh}{I} & \begin{tabular}{l} ${\bf 4d^{8} 5s^{1}}$, ${\bf 4d^{9}}$, ${\bf 4d^{8} 5p^{1}}$, $4d^{7} 5s^{2}$, $4d^{8} 6s^{1}$\end{tabular} & 98 & 1321 & 1190\\ 
\ion{Rh}{II} & \begin{tabular}{l} ${\bf 4d^{8}}$, $4d^{7} 5s^{1}$, $4d^{7} 5p^{1}$, $4d^{6} 5s^{2}$, $4d^{7} 6s^{1}$,\\ $4d^{7} 6p^{1}$\end{tabular} & 339 & 12696 & 10992\\ 
\ion{Rh}{III} & \begin{tabular}{l} ${\bf 4d^{7}}$, $4d^{6} 5s^{1}$, $4d^{6} 5p^{1}$, $4d^{5} 5s^{2}$, $4d^{6} 5d^{1}$,\\ $4d^{6} 6s^{1}$, $4d^{6} 6p^{1}$\end{tabular} & 818 & 76592 & 74318\\ 
\ion{Rh}{IV} & \begin{tabular}{l} ${\bf 4d^{6}}$, $4d^{5} 5s^{1}$, $4d^{5} 5p^{1}$, $4d^{4} 5s^{2}$, $4d^{5} 5d^{1}$,\\ $4d^{5} 6s^{1}$, $4d^{5} 6p^{1}$\end{tabular} & 976 & 104622 & 104622\\ 
\ion{Pd}{I} & \begin{tabular}{l} ${\bf 4d^{10}}$, $4d^{9} 5s^{1}$, $4d^{8} 5s^{2}$, $4d^{9} 5p^{1}$, $4d^{9} 6s^{1}$,\\ $4d^{8} 5s^{1} 5p^{1}$, $4d^{9} 6p^{1}$, $4d^{9} 5d^{1}$\end{tabular} & 150 & 2206 & 206\\ 
\ion{Pd}{II} & \begin{tabular}{l} ${\bf 4d^{9}}$, $4d^{8} 5s^{1}$, $4d^{8} 5p^{1}$, $4d^{7} 5s^{2}$, $4d^{7} 5s^{1} 5p^{1}$,\\ $4d^{8} 6s^{1}$, $4d^{8} 5d^{1}$, $4d^{8} 6p^{1}$\end{tabular} & 423 & 18636 & 8018\\ 
\ion{Pd}{III} & \begin{tabular}{l} ${\bf 4d^{8}}$, $4d^{7} 5s^{1}$, $4d^{7} 5p^{1}$, $4d^{7} 6s^{1}$, $4d^{6} 5s^{1} 5p^{1}$\end{tabular} & 555 & 19157 & 15929\\ 
\ion{Pd}{IV} & \begin{tabular}{l} ${\bf 4d^{7}}$, $4d^{6} 5s^{1}$, $4d^{6} 5p^{1}$, $4d^{6} 5d^{1}$, $4d^{6} 6s^{1}$,\\ $4d^{6} 6p^{1}$\end{tabular} & 781 & 70102 & 70102\\ 
\ion{Ag}{I} & \begin{tabular}{l} ${\bf 4d^{10} 5s^{1}}$, ${\bf 4d^{10} 5p^{1}}$, ${\bf 4d^{9} 5s^{2}}$, $4d^{10} 6s^{1}$, $4d^{10} 6p^{1}$,\\ $4d^{10} 5d^{1}$, $4d^{10} 7s^{1}$, $4d^{10} 7p^{1}$, $4d^{10} 6d^{1}$, $4d^{10} 4f^{1}$,\\ $4d^{10} 8s^{1}$\end{tabular} & 18 & 60 & 60\\ 
\ion{Ag}{II} & \begin{tabular}{l} ${\bf 4d^{10}}$, $4d^{9} 5s^{1}$, $4d^{9} 5p^{1}$, $4d^{8} 5s^{2}$, $4d^{9} 6s^{1}$,\\ $4d^{9} 5d^{1}$, $4d^{8} 5s^{1} 5p^{1}$, $4d^{9} 6p^{1}$\end{tabular} & 150 & 2206 & 642\\ 
\ion{Ag}{III} & \begin{tabular}{l} ${\bf 4d^{9}}$, $4d^{8} 5s^{1}$, $4d^{8} 5p^{1}$, $4d^{7} 5s^{2}$, $4d^{8} 6s^{1}$,\\ $4d^{8} 5d^{1}$, $4d^{8} 6p^{1}$\end{tabular} & 210 & 5764 & 5764\\ 
\ion{Ag}{IV} & \begin{tabular}{l} ${\bf 4d^{8}}$, $4d^{7} 5s^{1}$, $4d^{7} 5p^{1}$, $4d^{6} 5s^{2}$, $4d^{7} 6s^{1}$,\\ $4d^{7} 5d^{1}$, $4d^{7} 6p^{1}$\end{tabular} & 507 & 29606 & 29606\\ 
\ion{Cd}{I} & \begin{tabular}{l} ${\bf 4d^{10} 5s^{2}}$, $4d^{10} 5s^{1} 5p^{1}$, $4d^{10} 5s^{1} 6s^{1}$, $4d^{10} 5s^{1} 6p^{1}$, $4d^{10} 5s^{1} 5d^{1}$,\\ $4d^{10} 5s^{1} 7s^{1}$, $4d^{10} 5s^{1} 7p^{1}$, $4d^{10} 5s^{1} 6d^{1}$, $4d^{10} 5s^{1} 4f^{1}$\end{tabular} & 29 & 130 & 130\\ 
\ion{Cd}{II} & \begin{tabular}{l} ${\bf 4d^{10} 5s^{1}}$, $4d^{10} 5p^{1}$, $4d^{9} 5s^{2}$, $4d^{10} 6s^{1}$, $4d^{10} 5d^{1}$,\\ $4d^{10} 6p^{1}$, $4d^{9} 5s^{1} 5p^{1}$, $4d^{10} 7s^{1}$, $4d^{10} 4f^{1}$, $4d^{10} 6d^{1}$,\\ $4d^{10} 7p^{1}$\end{tabular} & 40 & 195 & 156\\ 
\ion{Cd}{III} & \begin{tabular}{l} ${\bf 4d^{10}}$, $4d^{9} 5s^{1}$, $4d^{9} 5p^{1}$, $4d^{8} 5s^{2}$, $4d^{9} 5d^{1}$,\\ $4d^{9} 6s^{1}$\end{tabular} & 48 & 258 & 258\\ 
\ion{Cd}{IV} & \begin{tabular}{l} ${\bf 4d^{9}}$, $4d^{8} 5s^{1}$, $4d^{8} 5p^{1}$, $4d^{7} 5s^{2}$, $4d^{8} 5d^{1}$,\\ $4d^{8} 6s^{1}$\end{tabular} & 165 & 2882 & 2882\\ 
\ion{In}{I} & \begin{tabular}{l} ${\bf 5s^{2} 5p^{1}}$, $5s^{2} 6s^{1}$, $5s^{2} 6p^{1}$, $5s^{2} 5d^{1}$, $5s^{1} 5p^{2}$,\\ $5s^{2} 7s^{1}$, $5s^{2} 7p^{1}$, $5s^{2} 6d^{1}$, $5s^{2} 4f^{1}$\end{tabular} & 22 & 85 & 54\\ 
\ion{In}{II} & \begin{tabular}{l} ${\bf 5s^{2}}$, $5s^{1} 5p^{1}$, $5s^{1} 6s^{1}$, $5s^{1} 5d^{1}$, $5p^{2}$,\\ $5s^{1} 6p^{1}$, $5s^{1} 7s^{1}$, $5s^{1} 4f^{1}$, $5s^{1} 6d^{1}$, $5s^{1} 7p^{1}$\end{tabular} & 34 & 181 & 181\\ 
\ion{In}{III} & \begin{tabular}{l} ${\bf 4d^{10} 5s^{1}}$, $4d^{10} 5p^{1}$, $4d^{9} 5s^{2}$, $4d^{10} 6s^{1}$, $4d^{10} 5d^{1}$,\\ $4d^{10} 6p^{1}$, $4d^{9} 5s^{1} 5p^{1}$, $4d^{10} 4f^{1}$\end{tabular} & 35 & 120 & 120\\ 
\ion{In}{IV} & \begin{tabular}{l} ${\bf 4d^{10}}$, $4d^{9} 5s^{1}$, $4d^{9} 5p^{1}$, $4d^{8} 5s^{2}$, $4d^{9} 5d^{1}$,\\ $4d^{9} 6s^{1}$\end{tabular} & 48 & 258 & 258\\ 

    \hline
  \end{tabular}
\begin{tabular}{llrrr}
    \hline
    Ion      & Configurations  & $N_{\rm level}$  & $N_{\rm line}$  & $N_{\rm line}^*$ \\
    \hline
    \ion{Sn}{I} & \begin{tabular}{l} ${\bf 5s^{2} 5p^{2}}$, $5s^{2} 5p^{1} 6s^{1}$, $5s^{1} 5p^{3}$, $5s^{2} 5p^{1} 6p^{1}$, $5s^{2} 5p^{1} 5d^{1}$,\\ $5s^{2} 5p^{1} 7s^{1}$, $5s^{2} 5p^{1} 7p^{1}$, $5s^{2} 5p^{1} 6d^{1}$, $5s^{2} 5p^{1} 4f^{1}$, $5s^{2} 5p^{1} 8s^{1}$,\\ $5s^{2} 5p^{1} 7d^{1}$\end{tabular} & 95 & 1326 & 464\\ 
\ion{Sn}{II} & \begin{tabular}{l} ${\bf 5s^{2} 5p^{1}}$, $5s^{1} 5p^{2}$, $5s^{2} 6s^{1}$, $5s^{2} 5d^{1}$, $5s^{2} 6p^{1}$,\\ $5s^{2} 7s^{1}$, $5s^{2} 4f^{1}$, $5s^{2} 6d^{1}$, $5s^{2} 7p^{1}$, $5s^{2} 8s^{1}$,\\ $5s^{2} 5f^{1}$\end{tabular} & 25 & 104 & 104\\ 
\ion{Sn}{III} & \begin{tabular}{l} ${\bf 4d^{10} 5s^{2}}$, $4d^{10} 5s^{1} 5p^{1}$, $4d^{10} 5p^{2}$, $4d^{10} 5s^{1} 6s^{1}$, $4d^{10} 5s^{1} 5d^{1}$,\\ $4d^{10} 5s^{1} 6p^{1}$, $4d^{10} 4f^{1} 5s^{1}$, $4d^{10} 5s^{1} 7s^{1}$, $4d^{10} 5s^{1} 6d^{1}$, $4d^{10} 5s^{1} 7p^{1}$\end{tabular} & 34 & 181 & 181\\ 
\ion{Sn}{IV} & \begin{tabular}{l} ${\bf 4d^{10} 5s^{1}}$, $4d^{10} 5p^{1}$, $4d^{10} 5d^{1}$, $4d^{9} 5s^{2}$, $4d^{10} 6s^{1}$,\\ $4d^{10} 6p^{1}$, $4d^{10} 4f^{1}$, $4d^{10} 6d^{1}$, $4d^{10} 7s^{1}$, $4d^{10} 5g^{1}$,\\ $4d^{9} 5s^{1} 5p^{1}$\end{tabular} & 40 & 198 & 198\\ 
\ion{Sb}{I} & \begin{tabular}{l} ${\bf 5p^{3}}$, $5p^{2} 6s^{1}$, $5p^{2} 6p^{1}$, $5p^{2} 5d^{1}$, $5p^{2} 7s^{1}$,\\ $5p^{2} 6d^{1}$, $5p^{2} 7p^{1}$, $5p^{2} 4f^{1}$, $5p^{2} 8s^{1}$, $5p^{2} 8p^{1}$,\\ $5p^{2} 7d^{1}$\end{tabular} & 206 & 6684 & 794\\ 
\ion{Sb}{II} & \begin{tabular}{l} ${\bf 5s^{2} 5p^{2}}$, $5s^{1} 5p^{3}$, $5s^{2} 5p^{1} 6s^{1}$, $5s^{2} 5p^{1} 5d^{1}$, $5s^{2} 5p^{1} 6p^{1}$,\\ $5s^{2} 5p^{1} 7s^{1}$, $5s^{2} 5p^{1} 6d^{1}$, $5s^{2} 5p^{1} 4f^{1}$, $5p^{4}$\end{tabular} & 74 & 809 & 678\\ 
\ion{Sb}{III} & \begin{tabular}{l} ${\bf 5s^{2} 5p^{1}}$, $5s^{1} 5p^{2}$, $5s^{2} 6s^{1}$, $5s^{2} 5d^{1}$, $5s^{2} 6p^{1}$,\\ $5s^{2} 4f^{1}$, $5s^{2} 7s^{1}$, $5s^{2} 6d^{1}$, $5s^{2} 8s^{1}$\end{tabular} & 21 & 65 & 65\\ 
\ion{Sb}{IV} & \begin{tabular}{l} ${\bf 5s^{2}}$, $5s^{1} 5p^{1}$, $5p^{2}$, $5s^{1} 5d^{1}$, $5s^{1} 6s^{1}$,\\ $5s^{1} 6p^{1}$, $5s^{1} 4f^{1}$, $5s^{1} 6d^{1}$, $5s^{1} 7s^{1}$\end{tabular} & 30 & 131 & 131\\ 
\ion{Te}{I} & \begin{tabular}{l} ${\bf 5p^{4}}$, $5p^{3} 6s^{1}$, $5p^{3} 6p^{1}$, $5p^{3} 5d^{1}$, $5p^{3} 7s^{1}$,\\ $5p^{3} 7p^{1}$, $5p^{3} 6d^{1}$, $5p^{3} 4f^{1}$, $5p^{3} 8s^{1}$, $5p^{3} 7d^{1}$\end{tabular} & 245 & 8313 & 1546\\ 
\ion{Te}{II} & \begin{tabular}{l} ${\bf 5s^{2} 5p^{3}}$, $5s^{1} 5p^{4}$, $5s^{2} 5p^{2} 6s^{1}$, $5s^{2} 5p^{2} 5d^{1}$, $5s^{2} 5p^{2} 6p^{1}$,\\ $5s^{2} 5p^{2} 7s^{1}$, $5s^{2} 5p^{2} 6d^{1}$, $5s^{2} 5p^{2} 4f^{1}$, $5s^{2} 5p^{2} 7p^{1}$, $5s^{2} 5p^{2} 8s^{1}$\end{tabular} & 165 & 4238 & 3870\\ 
\ion{Te}{III} & \begin{tabular}{l} ${\bf 5s^{2} 5p^{2}}$, $5s^{1} 5p^{3}$, $5s^{2} 5p^{1} 5d^{1}$, $5s^{2} 5p^{1} 6s^{1}$, $5s^{2} 5p^{1} 6p^{1}$,\\ $5s^{2} 5p^{1} 6d^{1}$, $5s^{2} 5p^{1} 7s^{1}$\end{tabular} & 57 & 419 & 419\\ 
\ion{Te}{IV} & \begin{tabular}{l} ${\bf 5s^{2} 5p^{1}}$, $5s^{1} 5p^{2}$, $5s^{2} 5d^{1}$, $5s^{2} 6s^{1}$, $5s^{2} 6p^{1}$,\\ $5s^{2} 6d^{1}$, $5s^{2} 7s^{1}$\end{tabular} & 18 & 48 & 48\\ 
\ion{I}{I} & \begin{tabular}{l} ${\bf 5s^{2} 5p^{5}}$, $5s^{2} 5p^{4} 6s^{1}$, $5s^{2} 5p^{4} 6p^{1}$, $5s^{2} 5p^{4} 5d^{1}$, $5s^{2} 5p^{4} 7s^{1}$,\\ $5s^{2} 5p^{4} 7p^{1}$, $5s^{2} 5p^{4} 6d^{1}$, $5s^{2} 5p^{4} 4f^{1}$, $5s^{2} 5p^{4} 8s^{1}$, $5s^{2} 5p^{4} 8p^{1}$,\\ $5s^{2} 5p^{4} 7d^{1}$\end{tabular} & 203 & 6432 & 3000\\ 
\ion{I}{II} & \begin{tabular}{l} ${\bf 5s^{2} 5p^{4}}$, $5s^{2} 5p^{3} 6s^{1}$, $5s^{1} 5p^{5}$, $5s^{2} 5p^{3} 5d^{1}$, $5s^{2} 5p^{3} 6p^{1}$,\\ $5s^{2} 5p^{3} 7s^{1}$, $5s^{2} 5p^{3} 6d^{1}$, $5s^{2} 5p^{3} 4f^{1}$, $5s^{2} 5p^{3} 7p^{1}$, $5s^{2} 5p^{3} 8s^{1}$,\\ $5s^{2} 5p^{3} 7d^{1}$, $5s^{2} 5p^{3} 5f^{1}$\end{tabular} & 289 & 11510 & 8251\\ 
\ion{I}{III} & \begin{tabular}{l} ${\bf 5s^{2} 5p^{3}}$, $5s^{1} 5p^{4}$, $5s^{2} 5p^{2} 5d^{1}$, $5s^{2} 5p^{2} 6s^{1}$, $5s^{2} 5p^{2} 7s^{1}$,\\ $5s^{2} 5p^{2} 6d^{1}$, $5s^{2} 5p^{2} 8s^{1}$, $5s^{2} 5p^{2} 7d^{1}$\end{tabular} & 121 & 431 & 431\\ 
\ion{I}{IV} & \begin{tabular}{l} ${\bf 5s^{2} 5p^{2}}$, $5s^{1} 5p^{3}$, $5s^{2} 5p^{1} 5d^{1}$, $5s^{2} 5p^{1} 6s^{1}$, $5s^{2} 5p^{1} 6d^{1}$,\\ $5s^{2} 5p^{1} 7s^{1}$, $5s^{2} 5p^{1} 7d^{1}$, $5s^{2} 5p^{1} 8s^{1}$\end{tabular} & 63 & 179 & 179\\ 
\ion{Xe}{I} & \begin{tabular}{l} ${\bf 5p^{6}}$, $5p^{5} 6s^{1}$, $5p^{5} 6p^{1}$, $5p^{5} 5d^{1}$, $5p^{5} 7s^{1}$,\\ $5p^{5} 7p^{1}$, $5p^{5} 6d^{1}$, $5p^{5} 8s^{1}$, $5p^{5} 4f^{1}$, $5p^{5} 7d^{1}$\end{tabular} & 81 & 951 & 715\\ 
\ion{Xe}{II} & \begin{tabular}{l} ${\bf 5s^{2} 5p^{5}}$, $5s^{1} 5p^{6}$, $5s^{2} 5p^{4} 6s^{1}$, $5s^{2} 5p^{4} 5d^{1}$, $5s^{2} 5p^{4} 6p^{1}$,\\ $5s^{2} 5p^{4} 7s^{1}$, $5s^{2} 5p^{4} 6d^{1}$, $5s^{2} 5p^{4} 4f^{1}$, $5s^{2} 5p^{4} 7p^{1}$, $5s^{2} 5p^{4} 8s^{1}$\end{tabular} & 155 & 3685 & 3393\\ 
\ion{Xe}{III} & \begin{tabular}{l} ${\bf 5s^{2} 5p^{4}}$, $5s^{1} 5p^{5}$, $5s^{2} 5p^{3} 5d^{1}$, $5s^{2} 5p^{3} 6s^{1}$, $5s^{2} 5p^{3} 6p^{1}$,\\ $5s^{2} 5p^{3} 4f^{1}$, $5s^{2} 5p^{3} 6d^{1}$, $5s^{2} 5p^{3} 7s^{1}$, $5s^{2} 5p^{3} 5f^{1}$, $5p^{6}$\end{tabular} & 214 & 6052 & 6024\\ 
\ion{Xe}{IV} & \begin{tabular}{l} ${\bf 5s^{2} 5p^{3}}$, $5s^{1} 5p^{4}$, $5s^{2} 5p^{2} 5d^{1}$, $5s^{2} 5p^{2} 6s^{1}$, $5s^{2} 5p^{2} 4f^{1}$,\\ $5s^{2} 5p^{2} 6p^{1}$\end{tabular} & 100 & 1480 & 1480\\ 
\ion{Cs}{I} & \begin{tabular}{l} ${\bf 5p^{6} 6s^{1}}$, $5p^{6} 6p^{1}$, $5p^{6} 5d^{1}$, $5p^{6} 7s^{1}$, $5p^{6} 7p^{1}$,\\ $5p^{6} 6d^{1}$, $5p^{6} 8s^{1}$, $5p^{6} 4f^{1}$, $5p^{6} 8p^{1}$, $5p^{6} 7d^{1}$\end{tabular} & 17 & 54 & 54\\ 
\ion{Cs}{II} & \begin{tabular}{l} ${\bf 5p^{6}}$, $5p^{5} 6s^{1}$, $5p^{5} 5d^{1}$, $5p^{5} 6p^{1}$, $5p^{5} 7s^{1}$,\\ $5p^{5} 6d^{1}$, $5p^{5} 4f^{1}$, $5p^{5} 7p^{1}$, $5p^{5} 8s^{1}$, $5p^{5} 5f^{1}$,\\ $5p^{5} 7d^{1}$, $5p^{5} 8p^{1}$\end{tabular} & 103 & 1569 & 1569\\ 
\ion{Cs}{III} & \begin{tabular}{l} ${\bf 5s^{2} 5p^{5}}$, $5s^{1} 5p^{6}$, $5s^{2} 5p^{4} 5d^{1}$, $5s^{2} 5p^{4} 6s^{1}$, $5s^{2} 5p^{4} 6p^{1}$,\\ $5s^{2} 5p^{4} 4f^{1}$, $5s^{2} 5p^{4} 6d^{1}$, $5s^{2} 5p^{4} 7s^{1}$, $5s^{2} 5p^{4} 7p^{1}$, $5s^{2} 5p^{4} 5f^{1}$,\\ $5s^{2} 5p^{4} 8s^{1}$\end{tabular} & 185 & 4932 & 4932\\ 
\ion{Cs}{IV} & \begin{tabular}{l} ${\bf 5s^{2} 5p^{4}}$, $5s^{1} 5p^{5}$, $5s^{2} 5p^{3} 5d^{1}$, $5s^{2} 5p^{3} 6s^{1}$, $5s^{2} 5p^{3} 6d^{1}$,\\ $5s^{2} 5p^{3} 7s^{1}$, $5s^{2} 5p^{3} 7d^{1}$, $5s^{2} 5p^{3} 8s^{1}$\end{tabular} & 153 & 410 & 410\\ 

    \hline
  \end{tabular}
\begin{tabular}{llrrr}
    \hline
    Ion      & Configurations  & $N_{\rm level}$  & $N_{\rm line}$  & $N_{\rm line}^*$ \\
    \hline
    \ion{Ba}{I} & \begin{tabular}{l} ${\bf 6s^{2}}$, $6s^{1} 5d^{1}$, $6s^{1} 6p^{1}$, $5d^{2}$, $5d^{1} 6p^{1}$,\\ $6s^{1} 7s^{1}$, $6s^{1} 6d^{1}$, $6s^{1} 7p^{1}$, $5d^{1} 7s^{1}$, $6s^{1} 8s^{1}$,\\ $6p^{2}$, $6s^{1} 4f^{1}$, $6s^{1} 7d^{1}$\end{tabular} & 59 & 516 & 394\\ 
\ion{Ba}{II} & \begin{tabular}{l} ${\bf 5p^{6} 6s^{1}}$, $5p^{6} 5d^{1}$, $5p^{6} 6p^{1}$, $5p^{6} 7s^{1}$, $5p^{6} 6d^{1}$,\\ $5p^{6} 4f^{1}$, $5p^{6} 7p^{1}$, $5p^{6} 5f^{1}$, $5p^{6} 8s^{1}$, $5p^{6} 7d^{1}$,\\ $5p^{6} 8p^{1}$\end{tabular} & 19 & 63 & 63\\ 
\ion{Ba}{III} & \begin{tabular}{l} ${\bf 5p^{6}}$, $5p^{5} 5d^{1}$, $5p^{5} 6s^{1}$, $5p^{5} 4f^{1}$, $5p^{5} 6p^{1}$,\\ $5p^{5} 6d^{1}$, $5p^{5} 7s^{1}$, $5p^{5} 5f^{1}$, $5p^{5} 7p^{1}$, $5p^{5} 7d^{1}$,\\ $5p^{5} 8s^{1}$\end{tabular} & 93 & 1251 & 1251\\ 
\ion{Ba}{IV} & \begin{tabular}{l} ${\bf 5s^{2} 5p^{5}}$, $5s^{1} 5p^{6}$, $5s^{2} 5p^{4} 5d^{1}$, $5s^{2} 5p^{4} 6s^{1}$, $5s^{2} 5p^{4} 6p^{1}$\end{tabular} & 60 & 574 & 574\\ 
\ion{La}{I} & \begin{tabular}{l} ${\bf 5d^{2} 6s^{1}}$, $5d^{1} 6s^{2}$, $5d^{3}$, $5d^{1} 6s^{1} 6p^{1}$, $4f^{1} 6s^{2}$,\\ $6s^{2} 6p^{1}$, $5d^{2} 6p^{1}$, $4f^{1} 5d^{1} 6s^{1}$, $4f^{1} 6s^{1} 6p^{1}$, $5d^{2} 7s^{1}$,\\ $5d^{1} 6s^{1} 7s^{1}$, $5d^{2} 6d^{1}$, $5d^{2} 7p^{1}$, $4f^{1} 5d^{2}$, $5d^{1} 6s^{1} 7p^{1}$,\\ $6s^{2} 8p^{1}$\end{tabular} & 414 & 20274 & 8229\\ 
\ion{La}{II} & \begin{tabular}{l} ${\bf 5d^{2}}$, ${\bf 4f^{1} 6s^{1}}$, ${\bf 4f^{1} 5d^{1}}$, $5d^{1} 6s^{1}$, $6s^{2}$,\\ $5d^{1} 6p^{1}$, $6s^{1} 6p^{1}$, $4f^{1} 6p^{1}$\end{tabular} & 66 & 553 & 553\\ 
\ion{La}{III} & \begin{tabular}{l} ${\bf 5p^{6} 5d^{1}}$, ${\bf 5p^{6} 4f^{1}}$, $5p^{6} 6s^{1}$, $5p^{6} 6p^{1}$, $5p^{6} 7s^{1}$,\\ $5p^{6} 6d^{1}$, $5p^{6} 5f^{1}$, $5p^{6} 7p^{1}$, $5p^{6} 8s^{1}$\end{tabular} & 15 & 36 & 36\\ 
\ion{La}{IV} & \begin{tabular}{l} ${\bf 5p^{6}}$, $5p^{5} 4f^{1}$, $5p^{5} 5d^{1}$, $5p^{5} 6s^{1}$, $5p^{5} 6p^{1}$,\\ $5p^{5} 6d^{1}$, $5p^{5} 7s^{1}$\end{tabular} & 55 & 422 & 422\\ 
\ion{Ce}{I} & \begin{tabular}{l} ${\bf 4f^{2} 6s^{2}}$, $4f^{1} 5d^{1} 6s^{2}$, $4f^{1} 5d^{2} 6s^{1}$, $4f^{2} 5d^{1} 6s^{1}$, $4f^{1} 5d^{1} 6s^{1} 6p^{1}$,\\ $4f^{1} 5d^{3}$, $4f^{1} 6s^{2} 6p^{1}$, $4f^{2} 6s^{1} 6p^{1}$, $4f^{1} 5d^{2} 6p^{1}$, $4f^{2} 5d^{2}$\end{tabular} & 1920 & 293131 & 150839\\ 
\ion{Ce}{II} & \begin{tabular}{l} ${\bf 5d^{2} 4f^{1}}$, ${\bf 4f^{2} 6s^{1}}$, ${\bf 4f^{2} 5d^{1}}$, $4f^{1} 5d^{1} 6s^{1}$, $4f^{1} 6s^{2}$,\\ $4f^{1} 5d^{1} 6p^{1}$, $4f^{2} 6p^{1}$, $4f^{1} 6s^{1} 6p^{1}$\end{tabular} & 459 & 21239 & 21239\\ 
\ion{Ce}{III} & \begin{tabular}{l} ${\bf 4f^{2}}$, $4f^{1} 5d^{1}$, $4f^{1} 6s^{1}$, $5d^{2}$, $4f^{1} 6p^{1}$,\\ $5d^{1} 6s^{1}$, $4f^{1} 6d^{1}$, $4f^{1} 7s^{1}$, $5d^{1} 6p^{1}$, $4f^{1} 5f^{1}$,\\ $4f^{1} 7p^{1}$, $4f^{1} 8s^{1}$, $4f^{1} 7d^{1}$, $4f^{1} 6f^{1}$, $4f^{1} 5g^{1}$,\\ $6p^{2}$, $5d^{1} 6d^{1}$\end{tabular} & 237 & 6244 & 5556\\ 
\ion{Ce}{IV} & \begin{tabular}{l} ${\bf 5p^{6} 4f^{1}}$, $5p^{6} 5d^{1}$, $5p^{6} 6s^{1}$, $5p^{6} 6p^{1}$, $5p^{6} 6d^{1}$,\\ $5p^{6} 7s^{1}$\end{tabular} & 10 & 16 & 16\\ 
\ion{Pr}{I} & \begin{tabular}{l} ${\bf 4f^{3} 6s^{2}}$, ${\bf 4f^{3} 6s^{1} 5d^{1}}$, ${\bf 4f^{3} 6s^{1} 6p^{1}}$, ${\bf 4f^{3} 6s^{1} 7s^{1}}$, ${\bf 4f^{3} 6s^{1} 8s^{1}}$,\\ $4f^{2} 6s^{2} 5d^{1}$, $4f^{2} 6s^{2} 6p^{1}$, $4f^{2} 5d^{2} 6s^{1}$, $4f^{2} 5d^{2} 6p^{1}$, $4f^{2} 5d^{1} 6s^{1} 6p^{1}$\end{tabular} & 6516 & 2715879 & 663287\\ 
\ion{Pr}{II} & \begin{tabular}{l} ${\bf 4f^{3} 6s^{1}}$, ${\bf 4f^{3} 5d^{1}}$, $4f^{2} 5d^{2}$, $4f^{2} 5d^{1} 6s^{1}$, $4f^{3} 6p^{1}$,\\ $4f^{2} 5d^{1} 6p^{1}$\end{tabular} & 2007 & 364325 & 346451\\ 
\ion{Pr}{III} & \begin{tabular}{l} ${\bf 4f^{3}}$, $4f^{2} 5d^{1}$, $4f^{2} 6s^{1}$, $4f^{2} 6p^{1}$, $4f^{1} 5d^{2}$,\\ $4f^{1} 5d^{1} 6s^{1}$, $4f^{2} 7s^{1}$, $4f^{2} 6d^{1}$, $4f^{2} 5f^{1}$, $4f^{2} 8s^{1}$\end{tabular} & 653 & 42001 & 41920\\ 
\ion{Pr}{IV} & \begin{tabular}{l} ${\bf 4f^{2}}$, $4f^{1} 5d^{1}$, $4f^{1} 6s^{1}$, $4f^{1} 6p^{1}$, $5d^{2}$,\\ $4f^{1} 6d^{1}$, $5d^{1} 6p^{1}$\end{tabular} & 90 & 926 & 926\\ 
\ion{Nd}{I} & \begin{tabular}{l} ${\bf 4f^{4} 6s^{2}}$, ${\bf 4f^{4} 6s^{1} 5d^{1}}$, ${\bf 4f^{4} 6s^{1} 6p^{1}}$, ${\bf 4f^{4} 6s^{1} 7s^{1}}$, ${\bf 4f^{4} 6s^{1} 8s^{1}}$,\\ $4f^{3} 5d^{1} 6s^{2}$, $4f^{3} 5d^{2} 6s^{1}$, $4f^{3} 5d^{1} 6s^{1} 6p^{1}$\end{tabular} & 12215 & 11784658 & 371432\\ 
\ion{Nd}{II} & \begin{tabular}{l} ${\bf 4f^{4} 6s^{1}}$, ${\bf 4f^{4} 5d^{1}}$, $4f^{3} 5d^{2}$, $4f^{3} 5d^{1} 6s^{1}$, $4f^{4} 6p^{1}$,\\ $4f^{3} 5d^{1} 6p^{1}$, $4f^{3} 6s^{1} 6p^{1}$\end{tabular} & 6888 & 3947992 & 2281283\\ 
\ion{Nd}{III} & \begin{tabular}{l} ${\bf 4f^{4}}$, $4f^{3} 5d^{1}$, $4f^{3} 6s^{1}$, $4f^{3} 6p^{1}$, $4f^{2} 5d^{2}$,\\ $4f^{2} 5d^{1} 6s^{1}$, $4f^{2} 5d^{1} 6p^{1}$, $4f^{2} 6s^{1} 6p^{1}$\end{tabular} & 2252 & 458161 & 225413\\ 
\ion{Nd}{IV} & \begin{tabular}{l} ${\bf 4f^{3}}$, $4f^{2} 5d^{1}$, $4f^{2} 6s^{1}$, $4f^{2} 6p^{1}$, $4f^{1} 5d^{2}$,\\ $4f^{1} 5d^{1} 6s^{1}$, $4f^{1} 5d^{1} 6p^{1}$\end{tabular} & 474 & 23864 & 15463\\ 
\ion{Pm}{I} & \begin{tabular}{l} ${\bf 4f^{5} 6s^{2}}$, ${\bf 4f^{5} 6s^{1} 5d^{1}}$, ${\bf 4f^{5} 6s^{1} 6p^{1}}$, ${\bf 4f^{5} 6s^{1} 7s^{1}}$, $4f^{4} 6s^{2} 5d^{1}$,\\ $4f^{4} 6s^{1} 5d^{2}$\end{tabular} & 16294 & 17038373 & 321675\\ 
\ion{Pm}{II} & \begin{tabular}{l} ${\bf 4f^{5} 6s^{1}}$, $4f^{5} 5d^{1}$, $4f^{5} 6p^{1}$, $4f^{4} 6s^{1} 6p^{1}$, $4f^{4} 6s^{1} 5d^{1}$,\\ $4f^{4} 5d^{1} 6p^{1}$\end{tabular} & 12372 & 9176295 & 3243150\\ 
\ion{Pm}{III} & \begin{tabular}{l} ${\bf 4f^{5}}$, $4f^{4} 5d^{1}$, $4f^{4} 6s^{1}$, $4f^{4} 6p^{1}$\end{tabular} & 1994 & 320633 & 317305\\ 
\ion{Pm}{IV} & \begin{tabular}{l} ${\bf 4f^{4}}$, $4f^{3} 5d^{1}$, $4f^{3} 6s^{1}$, $4f^{3} 6p^{1}$\end{tabular} & 817 & 57765 & 57765\\ 

    \hline
  \end{tabular}
\begin{tabular}{llrrr}
    \hline
    Ion      & Configurations  & $N_{\rm level}$  & $N_{\rm line}$  & $N_{\rm line}^*$ \\
    \hline
    \ion{Sm}{I} & \begin{tabular}{l} ${\bf 4f^{6} 6s^{2}}$, ${\bf 4f^{6} 6s^{1} 5d^{1}}$, ${\bf 4f^{6} 6s^{1} 6p^{1}}$, ${\bf 4f^{6} 6s^{1} 7s^{1}}$, $4f^{5} 5d^{1} 6s^{2}$,\\ $4f^{5} 5d^{2} 6s^{1}$\end{tabular} & 28221 & 43903718 & 54329\\ 
\ion{Sm}{II} & \begin{tabular}{l} ${\bf 4f^{6} 6s^{1}}$, ${\bf 4f^{7}}$, $4f^{6} 5d^{1}$, $4f^{6} 6p^{1}$, $4f^{5} 5d^{1} 6s^{1}$\end{tabular} & 9030 & 5807352 & 1448460\\ 
\ion{Sm}{III} & \begin{tabular}{l} ${\bf 4f^{6}}$, $4f^{5} 5d^{1}$, $4f^{5} 6s^{1}$, $4f^{5} 6p^{1}$\end{tabular} & 3737 & 1045697 & 985731\\ 
\ion{Sm}{IV} & \begin{tabular}{l} ${\bf 4f^{5}}$, $4f^{4} 5d^{1}$, $4f^{4} 6s^{1}$, $4f^{4} 6p^{1}$\end{tabular} & 1994 & 320633 & 320091\\ 
\ion{Eu}{I} & \begin{tabular}{l} ${\bf 4f^{7} 6s^{2}}$, $4f^{7} 5d^{1} 6s^{1}$, $4f^{7} 6s^{1} 6p^{1}$, $4f^{6} 5d^{1} 6s^{2}$, $4f^{7} 5d^{1} 6p^{1}$,\\ $4f^{7} 6s^{1} 7s^{1}$, $4f^{6} 5d^{2} 6s^{1}$, $4f^{7} 5d^{2}$, $4f^{7} 6s^{1} 7p^{1}$, $4f^{7} 6s^{1} 6d^{1}$,\\ $4f^{7} 6s^{1} 8s^{1}$, $4f^{7} 6s^{1} 5f^{1}$, $4f^{7} 6s^{1} 8p^{1}$, $4f^{7} 6s^{1} 7d^{1}$, $4f^{7} 6p^{2}$\end{tabular} & 103229 & 736608820 & 4101\\ 
\ion{Eu}{II} & \begin{tabular}{l} ${\bf 4f^{7} 6s^{1}}$, $4f^{7} 5d^{1}$, $4f^{7} 6p^{1}$, $4f^{6} 5d^{1} 6s^{1}$, $4f^{6} 5d^{2}$\end{tabular} & 22973 & 21396542 & 910949\\ 
\ion{Eu}{III} & \begin{tabular}{l} ${\bf 4f^{7}}$, $4f^{6} 5d^{1}$, $4f^{6} 6s^{1}$, $4f^{6} 6p^{1}$\end{tabular} & 5323 & 2073702 & 1651778\\ 
\ion{Eu}{IV} & \begin{tabular}{l} ${\bf 4f^{6}}$, $4f^{5} 5d^{1}$, $4f^{5} 6s^{1}$, $4f^{5} 6p^{1}$\end{tabular} & 3737 & 1045697 & 1044962\\ 
\ion{Gd}{I} & \begin{tabular}{l} ${\bf 4f^{7} 5d^{1} 6s^{2}}$, $4f^{7} 5d^{2} 6s^{1}$, $4f^{8} 6s^{2}$, $4f^{7} 6s^{2} 6p^{1}$, $4f^{7} 5d^{1} 6s^{1} 6p^{1}$,\\ $4f^{7} 5d^{3}$\end{tabular} & 103013 & 703084537 & 31461\\ 
\ion{Gd}{II} & \begin{tabular}{l} ${\bf 4f^{7} 5d^{1} 6s^{1}}$, ${\bf 4f^{7} 6s^{2}}$, ${\bf 4f^{7} 5d^{2}}$, $4f^{8} 6s^{1}$, $4f^{8} 5d^{1}$,\\ $4f^{7} 6s^{1} 6p^{1}$, $4f^{7} 5d^{1} 6p^{1}$, $4f^{8} 6p^{1}$\end{tabular} & 46733 & 158102968 & 4161867\\ 
\ion{Gd}{III} & \begin{tabular}{l} ${\bf 4f^{8}}$, $4f^{7} 5d^{1}$, $4f^{7} 6s^{1}$, $4f^{7} 6p^{1}$, $4f^{7} 7s^{1}$\end{tabular} & 6637 & 2999281 & 1565172\\ 
\ion{Gd}{IV} & \begin{tabular}{l} ${\bf 4f^{7}}$, $4f^{6} 5d^{1}$, $4f^{6} 6s^{1}$, $4f^{6} 6p^{1}$\end{tabular} & 5323 & 2073702 & 2012135\\ 
\ion{Tb}{I} & \begin{tabular}{l} ${\bf 4f^{9} 6s^{2}}$, $4f^{8} 5d^{1} 6s^{2}$, $4f^{8} 5d^{2} 6s^{1}$, $4f^{8} 6s^{2} 6p^{1}$, $4f^{9} 6s^{1} 6p^{1}$,\\ $4f^{8} 5d^{1} 6s^{1} 6p^{1}$, $4f^{9} 5d^{1} 6s^{1}$\end{tabular} & 65817 & 311326160 & 492498\\ 
\ion{Tb}{II} & \begin{tabular}{l} ${\bf 4f^{9} 6s^{1}}$, $4f^{8} 5d^{1} 6s^{1}$, $4f^{8} 6s^{2}$, $4f^{8} 5d^{2}$, $4f^{9} 5d^{1}$\end{tabular} & 19854 & 11978694 & 3279198\\ 
\ion{Tb}{III} & \begin{tabular}{l} ${\bf 4f^{9}}$, $4f^{8} 5d^{1}$, $4f^{8} 6s^{1}$, $4f^{8} 6p^{1}$\end{tabular} & 5194 & 1943961 & 1516250\\ 
\ion{Tb}{IV} & \begin{tabular}{l} ${\bf 4f^{8}}$, $4f^{7} 5d^{1}$, $4f^{7} 6s^{1}$, $4f^{7} 6p^{1}$\end{tabular} & 5983 & 2545975 & 2330682\\ 
\ion{Dy}{I} & \begin{tabular}{l} ${\bf 4f^{10} 6s^{2}}$, $4f^{9} 5d^{1} 6s^{2}$, $4f^{10} 6s^{1} 6p^{1}$, $4f^{10} 5d^{1} 6s^{1}$, $4f^{9} 5d^{2} 6s^{1}$,\\ $4f^{9} 6s^{2} 6p^{1}$, $4f^{9} 5d^{1} 6s^{1} 6p^{1}$, $4f^{10} 6s^{1} 7s^{1}$\end{tabular} & 44669 & 145465351 & 19386\\ 
\ion{Dy}{II} & \begin{tabular}{l} ${\bf 4f^{10} 6s^{1}}$, ${\bf 4f^{10} 5d^{1}}$, $4f^{9} 5d^{1} 6s^{1}$, $4f^{9} 6s^{2}$, $4f^{9} 5d^{2}$,\\ $4f^{10} 6p^{1}$, $4f^{9} 6s^{1} 6p^{1}$\end{tabular} & 16034 & 13700193 & 2227018\\ 
\ion{Dy}{III} & \begin{tabular}{l} ${\bf 4f^{10}}$, $4f^{9} 5d^{1}$, $4f^{9} 6s^{1}$, $4f^{9} 6p^{1}$\end{tabular} & 3549 & 915339 & 829418\\ 
\ion{Dy}{IV} & \begin{tabular}{l} ${\bf 4f^{9}}$, $4f^{8} 5d^{1}$, $4f^{8} 6s^{1}$, $4f^{8} 6p^{1}$\end{tabular} & 5194 & 1943961 & 1901856\\ 
\ion{Ho}{I} & \begin{tabular}{l} ${\bf 4f^{11} 6s^{2}}$, $4f^{10} 5d^{1} 6s^{2}$, $4f^{11} 6s^{1} 6p^{1}$, $4f^{10} 6s^{2} 6p^{1}$, $4f^{11} 5d^{1} 6s^{1}$,\\ $4f^{10} 5d^{2} 6s^{1}$, $4f^{10} 5d^{1} 6s^{1} 6p^{1}$, $4f^{11} 6s^{1} 7s^{1}$, $4f^{11} 6s^{1} 7p^{1}$\end{tabular} & 23182 & 41659671 & 16219\\ 
\ion{Ho}{II} & \begin{tabular}{l} ${\bf 4f^{11} 6s^{1}}$, ${\bf 4f^{11} 5d^{1}}$, $4f^{11} 6p^{1}$, $4f^{10} 6s^{1} 6p^{1}$, $4f^{10} 6s^{1} 5d^{1}$,\\ $4f^{10} 5d^{1} 6p^{1}$\end{tabular} & 9640 & 5254717 & 510917\\ 
\ion{Ho}{III} & \begin{tabular}{l} ${\bf 4f^{11}}$, $4f^{10} 5d^{1}$, $4f^{10} 6s^{1}$, $4f^{10} 6p^{1}$\end{tabular} & 1837 & 259812 & 239785\\ 
\ion{Ho}{IV} & \begin{tabular}{l} ${\bf 4f^{10}}$, $4f^{9} 5d^{1}$, $4f^{9} 6s^{1}$, $4f^{9} 6p^{1}$\end{tabular} & 3549 & 915339 & 897163\\ 

    \hline
  \end{tabular}
\end{table*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 

% 8 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table*}
  \centering
  \contcaption{Summary of HULLAC calculations. The last column shows the number of transitions whose upper level is below the ionization potential.}
  \begin{tabular}{llrrr}
    \hline
    Ion      & Configurations  & $N_{\rm level}$  & $N_{\rm line}$  & $N_{\rm line}^*$ \\
    \hline
    \ion{Er}{I} & \begin{tabular}{l} ${\bf 4f^{12} 6s^{2}}$, ${\bf 4f^{12} 6s^{1} 6p^{1}}$, ${\bf 4f^{12} 6s^{1} 7s^{1}}$, ${\bf 4f^{12} 6s^{1} 6d^{1}}$, ${\bf 4f^{12} 6s^{1} 8s^{1}}$,\\ $4f^{11} 5d^{1} 6s^{2}$, $4f^{11} 6s^{2} 6p^{1}$, $4f^{12} 5d^{1} 6s^{1}$\end{tabular} & 1303 & 149737 & 11731\\ 
\ion{Er}{II} & \begin{tabular}{l} ${\bf 6s^{1} 4f^{12}}$, ${\bf 4f^{12} 6p^{1}}$, ${\bf 4f^{12} 5d^{1}}$, ${\bf 4f^{11} 6s^{2}}$, ${\bf 4f^{11} 5d^{1} 6s^{1}}$,\\ ${\bf 4f^{11} 5d^{2}}$, ${\bf 4f^{11} 6s^{1} 6p^{1}}$, ${\bf 4f^{11} 5d^{1} 6p^{1}}$\end{tabular} & 5333 & 1620729 & 828267\\ 
\ion{Er}{III} & \begin{tabular}{l} ${\bf 4f^{12}}$, $4f^{11} 5d^{1}$, $4f^{11} 6s^{1}$, $4f^{11} 6p^{1}$\end{tabular} & 723 & 42671 & 40824\\ 
\ion{Er}{IV} & \begin{tabular}{l} ${\bf 4f^{11}}$, $4f^{10} 6s^{1}$, $4f^{10} 6p^{1}$, $4f^{10} 5d^{1}$\end{tabular} & 1837 & 259812 & 257750\\ 
\ion{Tm}{I} & \begin{tabular}{l} ${\bf 4f^{13} 6s^{2}}$, ${\bf 4f^{13} 6s^{1} 6p^{1}}$, ${\bf 4f^{13} 5d^{1} 6s^{1}}$, ${\bf 4f^{13} 6s^{1} 7s^{1}}$, ${\bf 4f^{13} 6s^{1} 8s^{1}}$,\\ ${\bf 4f^{12} 5d^{1} 6s^{2}}$, ${\bf 4f^{12} 6s^{2} 6p^{1}}$, ${\bf 4f^{13} 6s^{1} 7p^{1}}$, ${\bf 4f^{13} 5d^{1} 6p^{1}}$, ${\bf 4f^{13} 6s^{1} 6d^{1}}$,\\ $4f^{12} 5d^{1} 6s^{1} 6p^{1}$, $4f^{13} 6p^{2}$, $4f^{13} 6s^{1} 8p^{1}$\end{tabular} & 1716 & 172582 & 25853\\ 
\ion{Tm}{II} & \begin{tabular}{l} ${\bf 4f^{13} 6s^{1}}$, ${\bf 4f^{12} 6s^{2}}$, ${\bf 4f^{13} 5d^{1}}$, ${\bf 4f^{13} 6p^{1}}$, ${\bf 4f^{12} 5d^{1} 6s^{1}}$,\\ ${\bf 4f^{12} 5d^{2}}$, ${\bf 4f^{12} 6s^{1} 6p^{1}}$, ${\bf 4f^{12} 5d^{1} 6p^{1}}$\end{tabular} & 1484 & 205258 & 158892\\ 
\ion{Tm}{III} & \begin{tabular}{l} ${\bf 4f^{13}}$, $4f^{12} 5d^{1}$, $4f^{12} 6s^{1}$, $4f^{12} 6p^{1}$, $4f^{11} 5d^{1} 6s^{1}$,\\ $4f^{11} 5d^{1} 6p^{1}$, $4f^{11} 6s^{1} 6p^{1}$\end{tabular} & 3666 & 824686 & 5582\\ 
\ion{Tm}{IV} & \begin{tabular}{l} ${\bf 4f^{12}}$, $4f^{11} 5d^{1}$, $4f^{11} 6s^{1}$, $4f^{11} 6p^{1}$\end{tabular} & 723 & 42671 & 42671\\ 
\ion{Yb}{I} & \begin{tabular}{l} ${\bf 4f^{14} 6s^{2}}$, ${\bf 4f^{14} 6s^{1} 6p^{1}}$, ${\bf 4f^{14} 6s^{1} 5d^{1}}$, ${\bf 4f^{14} 6s^{1} 7s^{1}}$, ${\bf 4f^{14} 6s^{1} 6d^{1}}$,\\ ${\bf 4f^{14} 6s^{1} 7p^{1}}$, ${\bf 4f^{14} 6s^{1} 8s^{1}}$, ${\bf 4f^{13} 6s^{2} 5d^{1}}$, $4f^{13} 6s^{2} 6p^{1}$, $4f^{13} 6s^{1} 5d^{2}$,\\ $4f^{13} 5d^{1} 6s^{1} 6p^{1}$, $4f^{14} 6p^{2}$\end{tabular} & 446 & 20948 & 2821\\ 
\ion{Yb}{II} & \begin{tabular}{l} ${\bf 4f^{14} 6s^{1}}$, ${\bf 4f^{13} 6s^{2}}$, ${\bf 4f^{14} 5d^{1}}$, ${\bf 4f^{14} 6p^{1}}$, ${\bf 4f^{14} 7s^{1}}$,\\ $4f^{13} 5d^{1} 6s^{1}$, $4f^{13} 5d^{2}$, $4f^{13} 6s^{1} 6p^{1}$, $4f^{13} 5d^{1} 6p^{1}$\end{tabular} & 265 & 8109 & 8024\\ 
\ion{Yb}{III} & \begin{tabular}{l} ${\bf 4f^{14}}$, $4f^{13} 5d^{1}$, $4f^{13} 6s^{1}$, $4f^{13} 6p^{1}$, $4f^{13} 7s^{1}$,\\ $4f^{13} 6d^{1}$, $4f^{12} 5d^{1} 6s^{1}$, $4f^{12} 5d^{1} 6p^{1}$, $4f^{12} 6s^{1} 6p^{1}$\end{tabular} & 1039 & 71310 & 616\\ 
\ion{Yb}{IV} & \begin{tabular}{l} ${\bf 4f^{13}}$, $4f^{12} 5d^{1}$, $4f^{12} 6s^{1}$, $4f^{12} 6p^{1}$\end{tabular} & 202 & 3797 & 3797\\ 
\ion{Lu}{I} & \begin{tabular}{l} ${\bf 5d^{1} 6s^{2}}$, $6s^{2} 6p^{1}$, $5d^{1} 6s^{1} 6p^{1}$, $5d^{2} 6s^{1}$, $6s^{2} 7s^{1}$,\\ $6s^{2} 6d^{1}$, $6s^{2} 8s^{1}$, $6s^{2} 7p^{1}$, $6s^{1} 6p^{2}$, $6s^{2} 5f^{1}$,\\ $6s^{2} 7d^{1}$\end{tabular} & 61 & 602 & 391\\ 
\ion{Lu}{II} & \begin{tabular}{l} ${\bf 4f^{14} 6s^{2}}$, $4f^{14} 5d^{1} 6s^{1}$, $4f^{14} 6s^{1} 6p^{1}$, $4f^{14} 5d^{2}$, $4f^{14} 5d^{1} 6p^{1}$,\\ $4f^{14} 6s^{1} 7s^{1}$, $4f^{14} 6s^{1} 6d^{1}$, $4f^{14} 5d^{1} 7s^{1}$, $4f^{14} 5d^{1} 6d^{1}$\end{tabular} & 58 & 400 & 335\\ 
\ion{Lu}{III} & \begin{tabular}{l} ${\bf 4f^{14} 6s^{1}}$, $4f^{14} 5d^{1}$, $4f^{14} 6p^{1}$, $4f^{14} 7s^{1}$, $4f^{14} 6d^{1}$,\\ $4f^{13} 5d^{1} 6s^{1}$, $4f^{13} 5d^{1} 6p^{1}$, $4f^{13} 6s^{1} 6p^{1}$\end{tabular} & 184 & 2784 & 1603\\ 
\ion{Lu}{IV} & \begin{tabular}{l} ${\bf 4f^{14}}$, $4f^{13} 5d^{1}$, $4f^{13} 6s^{1}$, $4f^{13} 6p^{1}$, $4f^{13} 6d^{1}$,\\ $4f^{13} 7s^{1}$\end{tabular} & 61 & 338 & 338\\ 
\ion{Hf}{I} & \begin{tabular}{l} ${\bf 5d^{2} 6s^{2}}$, $5d^{2} 6s^{1} 6p^{1}$, $5d^{3} 6s^{1}$, $5d^{4}$, $5d^{3} 6p^{1}$,\\ $5d^{2} 6s^{1} 7s^{1}$\end{tabular} & 313 & 11138 & 4146\\ 
\ion{Hf}{II} & \begin{tabular}{l} ${\bf 5d^{1} 6s^{2}}$, $5d^{2} 6s^{1}$, $5d^{3}$, $5d^{1} 6s^{1} 6p^{1}$, $5d^{2} 6p^{1}$,\\ $5d^{2} 7s^{1}$, $5d^{1} 6s^{1} 7s^{1}$\end{tabular} & 129 & 2418 & 2418\\ 
\ion{Hf}{III} & \begin{tabular}{l} ${\bf 5d^{2}}$, $5d^{1} 6s^{1}$, $6s^{2}$, $5d^{1} 6p^{1}$, $6s^{1} 6p^{1}$,\\ $5d^{1} 6d^{1}$, $5d^{1} 7s^{1}$, $5d^{1} 7p^{1}$\end{tabular} & 64 & 594 & 594\\ 
\ion{Hf}{IV} & \begin{tabular}{l} ${\bf 4f^{14} 5d^{1}}$, $4f^{14} 6s^{1}$, $4f^{14} 6p^{1}$, $4f^{14} 6d^{1}$, $4f^{14} 7s^{1}$,\\ $4f^{14} 5f^{1}$, $4f^{14} 7p^{1}$, $4f^{14} 7d^{1}$\end{tabular} & 14 & 35 & 35\\ 
\ion{Ta}{I} & \begin{tabular}{l} ${\bf 5d^{3} 6s^{2}}$, ${\bf 5d^{5}}$, $5d^{4} 6s^{1}$, $5d^{3} 6s^{1} 6p^{1}$, $5d^{2} 6s^{2} 6p^{1}$,\\ $5d^{4} 6p^{1}$, $5d^{3} 6s^{1} 7s^{1}$, $5d^{3} 6s^{1} 8s^{1}$\end{tabular} & 705 & 58122 & 25703\\ 
\ion{Ta}{II} & \begin{tabular}{l} ${\bf 5d^{3} 6s^{1}}$, ${\bf 5d^{2} 6s^{2}}$, ${\bf 5d^{4}}$, $5d^{3} 6p^{1}$, $5d^{2} 6s^{1} 6p^{1}$,\\ $5d^{3} 7s^{1}$, $5d^{3} 6d^{1}$\end{tabular} & 487 & 27199 & 27162\\ 
\ion{Ta}{III} & \begin{tabular}{l} ${\bf 5d^{3}}$, $5d^{2} 6s^{1}$, $5d^{2} 6p^{1}$, $5d^{1} 6s^{2}$, $5d^{1} 6s^{1} 6p^{1}$,\\ $5d^{2} 6d^{1}$, $5d^{2} 7s^{1}$\end{tabular} & 188 & 4452 & 4452\\ 
\ion{Ta}{IV} & \begin{tabular}{l} ${\bf 5d^{2}}$, $5d^{1} 6s^{1}$, $5d^{1} 6p^{1}$, $6s^{2}$, $6s^{1} 6p^{1}$,\\ $5d^{1} 6d^{1}$, $5d^{1} 7s^{1}$\end{tabular} & 52 & 336 & 336\\ 

    \hline
  \end{tabular}
\end{table*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 

% 9 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table*}
  \centering
  \caption{Summary of HULLAC calculations. The last column shows the number of transitions whose upper level is below the ionization potential.}
  \begin{tabular}{llrrr}
    \hline
    Ion      & Configurations  & $N_{\rm level}$  & $N_{\rm line}$  & $N_{\rm line}^*$ \\
    \hline
    \ion{W}{I} & \begin{tabular}{l} ${\bf 5d^{4} 6s^{2}}$, $5d^{5} 6s^{1}$, $5d^{4} 6s^{1} 6p^{1}$, $5d^{5} 6p^{1}$, $5d^{4} 6s^{1} 7s^{1}$\end{tabular} & 808 & 61598 & 22278\\ 
\ion{W}{II} & \begin{tabular}{l} ${\bf 5d^{4} 6s^{1}}$, $5d^{5}$, $5d^{3} 6s^{2}$, $5d^{3} 6s^{1} 6p^{1}$, $5d^{4} 6p^{1}$,\\ $5d^{4} 7s^{1}$, $5d^{4} 6d^{1}$\end{tabular} & 851 & 84312 & 80301\\ 
\ion{W}{III} & \begin{tabular}{l} ${\bf 5d^{4}}$, $5d^{3} 6s^{1}$, $5d^{2} 6s^{2}$, $5d^{3} 6p^{1}$, $5d^{2} 6s^{1} 6p^{1}$,\\ $5d^{3} 7s^{1}$, $5d^{3} 6d^{1}$\end{tabular} & 487 & 27199 & 27199\\ 
\ion{W}{IV} & \begin{tabular}{l} ${\bf 5d^{3}}$, $5d^{2} 6s^{1}$, $5d^{2} 6p^{1}$, $5d^{1} 6s^{2}$, $5d^{1} 6s^{1} 6p^{1}$,\\ $5d^{2} 7s^{1}$, $5d^{2} 6d^{1}$\end{tabular} & 188 & 4452 & 4452\\ 
\ion{Re}{I} & \begin{tabular}{l} ${\bf 5d^{5} 6s^{2}}$, ${\bf 5d^{6} 6s^{1}}$, $5d^{5} 6s^{1} 6p^{1}$, $5d^{4} 6s^{2} 6p^{1}$, $5d^{5} 6s^{1} 7s^{1}$,\\ $5d^{6} 6p^{1}$, $5d^{5} 6s^{1} 6d^{1}$, $5d^{5} 6s^{1} 8s^{1}$, $5d^{4} 6s^{2} 7s^{1}$\end{tabular} & 1875 & 389214 & 18721\\ 
\ion{Re}{II} & \begin{tabular}{l} ${\bf 5d^{5} 6s^{1}}$, ${\bf 5d^{4} 6s^{2}}$, $5d^{5} 6p^{1}$, $5d^{6}$, $5d^{4} 6s^{1} 6p^{1}$,\\ $5d^{5} 7s^{1}$, $5d^{5} 6d^{1}$\end{tabular} & 1122 & 138447 & 102286\\ 
\ion{Re}{III} & \begin{tabular}{l} ${\bf 5d^{5}}$, $5d^{4} 6s^{1}$, $5d^{4} 6p^{1}$, $5d^{3} 6s^{1} 6p^{1}$, $5d^{3} 6s^{2}$,\\ $5d^{4} 7s^{1}$, $5d^{4} 6d^{1}$\end{tabular} & 851 & 84312 & 83853\\ 
\ion{Re}{IV} & \begin{tabular}{l} ${\bf 5d^{4}}$, $5d^{3} 6s^{1}$, $5d^{3} 6p^{1}$, $5d^{2} 6s^{2}$, $5d^{2} 6s^{1} 6p^{1}$,\\ $5d^{3} 7s^{1}$, $5d^{3} 6d^{1}$\end{tabular} & 487 & 27199 & 27199\\ 
\ion{Os}{I} & \begin{tabular}{l} ${\bf 5d^{6} 6s^{2}}$, $5d^{7} 6s^{1}$, $5d^{6} 6s^{1} 6p^{1}$, $5d^{6} 6s^{1} 7s^{1}$, $5d^{7} 6p^{1}$,\\ $5d^{7} 7s^{1}$, $5d^{7} 7p^{1}$, $5d^{7} 6d^{1}$\end{tabular} & 984 & 107910 & 27186\\ 
\ion{Os}{II} & \begin{tabular}{l} ${\bf 5d^{6} 6s^{1}}$, $5d^{6} 6p^{1}$, $5d^{7}$, $5d^{6} 6p^{1}$, $5d^{5} 6s^{1} 6p^{1}$,\\ $5d^{6} 7s^{1}$, $5d^{6} 6d^{1}$, $5d^{5} 6s^{1} 7p^{1}$\end{tabular} & 1435 & 195855 & 112108\\ 
\ion{Os}{III} & \begin{tabular}{l} ${\bf 5d^{6}}$, $5d^{5} 6s^{1}$, $5d^{5} 6p^{1}$, $5d^{4} 6s^{1} 6p^{1}$, $5d^{5} 6d^{1}$,\\ $5d^{5} 7s^{1}$\end{tabular} & 1088 & 130730 & 117655\\ 
\ion{Os}{IV} & \begin{tabular}{l} ${\bf 5d^{5}}$, $5d^{4} 6s^{1}$, $5d^{4} 6p^{1}$, $5d^{3} 6s^{2}$, $5d^{3} 6s^{1} 6p^{1}$,\\ $5d^{4} 7s^{1}$, $5d^{4} 6d^{1}$\end{tabular} & 851 & 84312 & 84312\\ 
\ion{Ir}{I} & \begin{tabular}{l} ${\bf 5d^{7} 6s^{2}}$, ${\bf 5d^{9}}$, $5d^{8} 6s^{1}$, $5d^{7} 6s^{1} 6p^{1}$, $5d^{7} 6s^{1} 7s^{1}$,\\ $5d^{8} 6p^{1}$, $5d^{8} 7s^{1}$\end{tabular} & 385 & 16855 & 9449\\ 
\ion{Ir}{II} & \begin{tabular}{l} ${\bf 5d^{7} 6s^{1}}$, $5d^{8}$, $5d^{6} 6s^{2}$, $5d^{7} 6p^{1}$, $5d^{6} 6s^{1} 6p^{1}$,\\ $5d^{7} 7s^{1}$, $5d^{7} 7p^{1}$\end{tabular} & 699 & 32647 & 29639\\ 
\ion{Ir}{III} & \begin{tabular}{l} ${\bf 5d^{7}}$, $5d^{6} 6s^{1}$, $5d^{6} 6p^{1}$, $5d^{5} 6s^{2}$, $5d^{6} 6d^{1}$,\\ $5d^{6} 7s^{1}$, $5d^{6} 7p^{1}$\end{tabular} & 818 & 76592 & 73814\\ 
\ion{Ir}{IV} & \begin{tabular}{l} ${\bf 5d^{6}}$, $5d^{5} 6s^{1}$, $5d^{5} 6p^{1}$, $5d^{4} 6s^{2}$, $5d^{5} 6d^{1}$,\\ $5d^{5} 7s^{1}$, $5d^{5} 7p^{1}$\end{tabular} & 976 & 104622 & 104622\\ 
\ion{Pt}{I} & \begin{tabular}{l} ${\bf 5d^{9} 6s^{1}}$, ${\bf 5d^{10}}$, ${\bf 5d^{9} 6p^{1}}$, ${\bf 5d^{9} 7s^{1}}$, $5d^{8} 6s^{2}$,\\ $5d^{8} 6s^{1} 6p^{1}$, $5d^{8} 6s^{1} 7s^{1}$\end{tabular} & 152 & 2729 & 1637\\ 
\ion{Pt}{II} & \begin{tabular}{l} ${\bf 5d^{9}}$, $5d^{8} 6s^{1}$, $5d^{7} 6s^{2}$, $5d^{8} 6p^{1}$, $5d^{8} 7s^{1}$,\\ $5d^{8} 6d^{1}$, $5d^{8} 8s^{1}$, $5d^{8} 7d^{1}$\end{tabular} & 248 & 4837 & 4759\\ 
\ion{Pt}{III} & \begin{tabular}{l} ${\bf 5d^{8}}$, $5d^{7} 6s^{1}$, $5d^{7} 6p^{1}$, $5d^{7} 7s^{1}$, $5d^{6} 6s^{1} 6p^{1}$\end{tabular} & 555 & 19157 & 18477\\ 
\ion{Pt}{IV} & \begin{tabular}{l} ${\bf 5d^{7}}$, $5d^{6} 6s^{1}$, $5d^{6} 6p^{1}$, $5d^{6} 6d^{1}$, $5d^{6} 7s^{1}$,\\ $5d^{6} 7p^{1}$\end{tabular} & 781 & 70102 & 70102\\ 
\ion{Au}{I} & \begin{tabular}{l} ${\bf 5d^{10} 6s^{1}}$, $5d^{9} 6s^{2}$, $5d^{10} 6p^{1}$, $5d^{9} 6s^{1} 6p^{1}$, $5d^{10} 7s^{1}$,\\ $5d^{10} 7p^{1}$, $5d^{10} 6d^{1}$, $5d^{10} 8s^{1}$, $5d^{10} 8p^{1}$\end{tabular} & 36 & 141 & 101\\ 
\ion{Au}{II} & \begin{tabular}{l} ${\bf 5d^{10}}$, $5d^{9} 6s^{1}$, $5d^{8} 6s^{2}$, $5d^{9} 6p^{1}$, $5d^{9} 7s^{1}$,\\ $5d^{9} 6d^{1}$, $5d^{9} 7p^{1}$\end{tabular} & 60 & 516 & 516\\ 
\ion{Au}{III} & \begin{tabular}{l} ${\bf 5d^{9}}$, $5d^{8} 6s^{1}$, $5d^{8} 6p^{1}$, $5d^{7} 6s^{2}$, $5d^{8} 7s^{1}$,\\ $5d^{8} 6d^{1}$, $5d^{8} 7p^{1}$\end{tabular} & 210 & 5764 & 5690\\ 
\ion{Au}{IV} & \begin{tabular}{l} ${\bf 5d^{8}}$, $5d^{7} 6s^{1}$, $5d^{7} 6p^{1}$, $5d^{6} 6s^{2}$, $5d^{7} 7s^{1}$,\\ $5d^{7} 6d^{1}$, $5d^{7} 7p^{1}$\end{tabular} & 507 & 29606 & 29606\\ 

    \hline
  \end{tabular}
\end{table*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 

% 10 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table*}
  \centering
  \contcaption{Summary of HULLAC calculations. The last column shows the number of transitions whose upper level is below the ionization potential.}
  \begin{tabular}{llrrr}
    \hline
    Ion      & Configurations  & $N_{\rm level}$  & $N_{\rm line}$  & $N_{\rm line}^*$ \\
    \hline
    \ion{Hg}{I} & \begin{tabular}{l} ${\bf 5d^{10} 6s^{2}}$, $5d^{10} 6s^{1} 6p^{1}$, $5d^{10} 6s^{1} 7s^{1}$, $5d^{9} 6s^{2} 6p^{1}$, $5d^{10} 6s^{1} 7p^{1}$,\\ $5d^{10} 6s^{1} 6d^{1}$, $5d^{10} 6s^{1} 8s^{1}$, $5d^{10} 6s^{1} 8p^{1}$, $5d^{10} 6s^{1} 7d^{1}$, $5d^{10} 6s^{1} 5f^{1}$\end{tabular} & 41 & 229 & 177\\ 
\ion{Hg}{II} & \begin{tabular}{l} ${\bf 5d^{10} 6s^{1}}$, $5d^{9} 6s^{2}$, $5d^{10} 6p^{1}$, $5d^{9} 6s^{1} 6p^{1}$, $5d^{10} 7s^{1}$,\\ $5d^{10} 6d^{1}$, $5d^{10} 7p^{1}$, $5d^{10} 8s^{1}$, $5d^{10} 5f^{1}$, $5d^{10} 7d^{1}$\end{tabular} & 38 & 180 & 180\\ 
\ion{Hg}{III} & \begin{tabular}{l} ${\bf 5d^{10}}$, $5d^{9} 6s^{1}$, $5d^{8} 6s^{2}$, $5d^{9} 6p^{1}$, $5d^{8} 6s^{1} 6p^{1}$,\\ $5d^{9} 7s^{1}$, $5d^{9} 6d^{1}$\end{tabular} & 138 & 1948 & 1948\\ 
\ion{Hg}{IV} & \begin{tabular}{l} ${\bf 5d^{9}}$, $5d^{8} 6s^{1}$, $5d^{8} 6p^{1}$, $5d^{7} 6s^{2}$, $5d^{8} 6d^{1}$,\\ $5d^{8} 7s^{1}$\end{tabular} & 165 & 2882 & 2882\\ 
\ion{Tl}{I} & \begin{tabular}{l} ${\bf 6s^{2} 6p^{1}}$, ${\bf 6s^{2} 7s^{1}}$, ${\bf 6s^{2} 7p^{1}}$, $6s^{2} 6d^{1}$, $6s^{2} 8s^{1}$,\\ $6s^{2} 8p^{1}$, $6s^{2} 7d^{1}$\end{tabular} & 12 & 30 & 30\\ 
\ion{Tl}{II} & \begin{tabular}{l} ${\bf 5d^{10} 6s^{2}}$, $5d^{10} 6s^{1} 6p^{1}$, $5d^{10} 6s^{1} 7s^{1}$, $5d^{9} 6s^{2} 6p^{1}$, $5d^{10} 6s^{1} 6d^{1}$,\\ $5d^{10} 6p^{2}$, $5d^{10} 6s^{1} 7p^{1}$, $5d^{10} 6s^{1} 8s^{1}$, $5d^{10} 6s^{1} 5f^{1}$, $5d^{10} 6s^{1} 7d^{1}$,\\ $5d^{10} 6s^{1} 8p^{1}$\end{tabular} & 46 & 312 & 312\\ 
\ion{Tl}{III} & \begin{tabular}{l} ${\bf 5d^{10} 6s^{1}}$, $5d^{10} 6p^{1}$, $5d^{9} 6s^{2}$, $5d^{9} 6s^{1} 6p^{1}$, $5d^{10} 7s^{1}$,\\ $5d^{10} 6d^{1}$, $5d^{10} 7p^{1}$, $5d^{10} 5f^{1}$, $5d^{10} 8s^{1}$, $5d^{10} 7d^{1}$,\\ $5d^{10} 8p^{1}$\end{tabular} & 40 & 195 & 195\\ 
\ion{Tl}{IV} & \begin{tabular}{l} ${\bf 5d^{10}}$, $5d^{9} 6s^{1}$, $5d^{9} 6p^{1}$, $5d^{9} 6d^{1}$, $5d^{9} 7s^{1}$,\\ $5d^{9} 8s^{1}$\end{tabular} & 43 & 234 & 234\\ 
\ion{Pb}{I} & \begin{tabular}{l} ${\bf 6s^{2} 6p^{2}}$, ${\bf 6s^{2} 6p^{1} 7s^{1}}$, ${\bf 6s^{2} 6p^{1} 7p^{1}}$, ${\bf 6s^{2} 6p^{1} 6d^{1}}$, ${\bf 6s^{2} 6p^{1} 8s^{1}}$,\\ ${\bf 6s^{2} 6p^{1} 8p^{1}}$, $6s^{2} 6p^{1} 7d^{1}$, $6s^{2} 6p^{1} 5f^{1}$, $6s^{2} 6p^{1} 9s^{1}$, $6s^{2} 6p^{1} 9p^{1}$,\\ $6s^{2} 6p^{1} 8d^{1}$\end{tabular} & 95 & 1398 & 1182\\ 
\ion{Pb}{II} & \begin{tabular}{l} ${\bf 6s^{2} 6p^{1}}$, $6s^{1} 6p^{2}$, $6s^{2} 7s^{1}$, $6s^{2} 6d^{1}$, $6s^{2} 7p^{1}$,\\ $6s^{2} 8s^{1}$, $6s^{2} 5f^{1}$, $6s^{2} 7d^{1}$, $6s^{2} 8p^{1}$, $6s^{2} 9s^{1}$,\\ $6s^{2} 6f^{1}$, $6s^{2} 8d^{1}$\end{tabular} & 27 & 119 & 119\\ 
\ion{Pb}{III} & \begin{tabular}{l} ${\bf 5d^{10} 6s^{2}}$, $5d^{10} 6s^{1} 6p^{1}$, $5d^{10} 6p^{2}$, $5d^{10} 6s^{1} 7s^{1}$, $5d^{10} 6s^{1} 6d^{1}$,\\ $5d^{9} 6s^{2} 6p^{1}$, $5d^{10} 6s^{1} 7p^{1}$, $5d^{10} 6s^{1} 5f^{1}$, $5d^{10} 6s^{1} 8s^{1}$, $5d^{10} 6s^{1} 7d^{1}$,\\ $5d^{10} 6s^{1} 8p^{1}$, $5d^{10} 6s^{1} 6f^{1}$\end{tabular} & 50 & 343 & 343\\ 
\ion{Pb}{IV} & \begin{tabular}{l} ${\bf 5d^{10} 6s^{1}}$, $5d^{10} 6p^{1}$, $5d^{9} 6s^{2}$, $5d^{9} 6s^{1} 6p^{1}$, $5d^{10} 6d^{1}$,\\ $5d^{10} 7s^{1}$, $5d^{10} 7p^{1}$, $5d^{10} 5f^{1}$, $5d^{10} 8s^{1}$, $5d^{10} 7d^{1}$,\\ $5d^{9} 6p^{2}$, $5d^{10} 8p^{1}$\end{tabular} & 68 & 746 & 721\\ 
\ion{Bi}{I} & \begin{tabular}{l} ${\bf 6p^{2} 7s^{1}}$, ${\bf 6p^{3}}$, $6p^{2} 7p^{1}$, $6p^{2} 6d^{1}$, $6p^{2} 8s^{1}$,\\ $6p^{2} 8p^{1}$, $6p^{2} 7d^{1}$, $6p^{2} 9s^{1}$, $6p^{2} 9p^{1}$, $6p^{2} 8d^{1}$\end{tabular} & 176 & 4986 & 270\\ 
\ion{Bi}{II} & \begin{tabular}{l} ${\bf 6s^{2} 6p^{2}}$, ${\bf 6s^{2} 6p^{1} 7s^{1}}$, $6s^{1} 6p^{3}$, $6s^{2} 6p^{1} 6d^{1}$, $6s^{2} 6p^{1} 7p^{1}$,\\ $6s^{2} 6p^{1} 8s^{1}$, $6s^{2} 6p^{1} 5f^{1}$, $6s^{2} 6p^{1} 7d^{1}$, $6s^{2} 6p^{1} 8p^{1}$, $6s^{2} 6p^{1} 9s^{1}$,\\ $6s^{2} 6p^{1} 6f^{1}$, $6s^{2} 6p^{1} 8d^{1}$\end{tabular} & 107 & 1685 & 744\\ 
\ion{Bi}{III} & \begin{tabular}{l} ${\bf 6s^{2} 6p^{1}}$, $6s^{1} 6p^{2}$, $6s^{2} 7s^{1}$, $6s^{2} 6d^{1}$, $6s^{2} 7p^{1}$,\\ $6s^{2} 5f^{1}$, $6s^{2} 8s^{1}$, $6s^{2} 7d^{1}$, $6s^{2} 8p^{1}$, $6s^{2} 6f^{1}$\end{tabular} & 24 & 98 & 98\\ 
\ion{Bi}{IV} & \begin{tabular}{l} ${\bf 5d^{10} 6s^{2}}$, $5d^{10} 6s^{1} 6p^{1}$, $5d^{10} 6p^{2}$, $5d^{10} 6s^{1} 6d^{1}$, $5d^{10} 6s^{1} 7s^{1}$,\\ $5d^{9} 6s^{2} 6p^{1}$, $5d^{10} 6s^{1} 7p^{1}$, $5d^{10} 6s^{1} 5f^{1}$, $5d^{10} 6s^{1} 8s^{1}$, $5d^{10} 6s^{1} 7d^{1}$\end{tabular} & 42 & 262 & 262\\ 
\ion{Po}{I} & \begin{tabular}{l} ${\bf 6p^{4}}$, ${\bf 6p^{3} 7s^{1}}$, ${\bf 6p^{3} 7p^{1}}$, ${\bf 6p^{3} 6d^{1}}$, ${\bf 6p^{3} 8s^{1}}$,\\ $6p^{3} 8p^{1}$, $6p^{3} 7d^{1}$, $6p^{3} 9p^{1}$, $6p^{3} 8d^{1}$, $6p^{3} 10p^{1}$\end{tabular} & 251 & 9553 & 135\\ 
\ion{Po}{II} & \begin{tabular}{l} ${\bf 6s^{2} 6p^{3}}$, $6s^{1} 6p^{4}$, $6s^{2} 6p^{2} 7s^{1}$, $6s^{2} 6p^{2} 6d^{1}$, $6s^{2} 6p^{2} 7p^{1}$,\\ $6s^{2} 6p^{2} 8s^{1}$, $6s^{2} 6p^{2} 7d^{1}$, $6s^{2} 6p^{2} 5f^{1}$, $6s^{2} 6p^{2} 8p^{1}$, $6s^{2} 6p^{2} 9s^{1}$\end{tabular} & 165 & 4238 & 873\\ 
\ion{Po}{III} & \begin{tabular}{l} ${\bf 6s^{2} 6p^{2}}$, $6s^{1} 6p^{3}$, $6s^{2} 6p^{1} 6d^{1}$, $6s^{2} 6p^{1} 7s^{1}$, $6s^{2} 6p^{1} 7p^{1}$,\\ $6s^{2} 6p^{1} 7d^{1}$, $6s^{2} 6p^{1} 8s^{1}$\end{tabular} & 57 & 419 & 369\\ 
\ion{Po}{IV} & \begin{tabular}{l} ${\bf 6s^{2} 6p^{1}}$, $6s^{1} 6p^{2}$, $6s^{2} 6d^{1}$, $6s^{2} 7s^{1}$, $6s^{2} 7p^{1}$,\\ $6s^{2} 7d^{1}$, $6s^{2} 8s^{1}$\end{tabular} & 18 & 48 & 48\\ 
\ion{At}{I} & \begin{tabular}{l} ${\bf 6p^{5}}$, $6p^{4} 7s^{1}$, $6p^{4} 7p^{1}$, $6p^{4} 6d^{1}$, $6p^{4} 8s^{1}$,\\ $6p^{4} 8p^{1}$, $6p^{4} 7d^{1}$\end{tabular} & 116 & 2136 & 3\\ 
\ion{At}{II} & \begin{tabular}{l} ${\bf 6s^{2} 6p^{4}}$, $6s^{2} 6p^{3} 7s^{1}$, $6s^{1} 6p^{5}$, $6s^{2} 6p^{3} 6d^{1}$, $6s^{2} 6p^{3} 7p^{1}$,\\ $6s^{2} 6p^{3} 8s^{1}$, $6s^{2} 6p^{3} 7d^{1}$, $6s^{2} 6p^{3} 5f^{1}$, $6s^{2} 6p^{3} 8p^{1}$, $6s^{2} 6p^{3} 9s^{1}$,\\ $6s^{2} 6p^{3} 8d^{1}$, $6s^{2} 6p^{3} 6f^{1}$\end{tabular} & 289 & 11510 & 881\\ 
\ion{At}{III} & \begin{tabular}{l} ${\bf 6s^{2} 6p^{3}}$, $6s^{1} 6p^{4}$, $6s^{2} 6p^{2} 6d^{1}$, $6s^{2} 6p^{2} 7s^{1}$, $6s^{2} 6p^{2} 8s^{1}$,\\ $6s^{2} 6p^{2} 7d^{1}$, $6s^{2} 6p^{2} 9s^{1}$, $6s^{2} 6p^{2} 8d^{1}$\end{tabular} & 121 & 431 & 317\\ 
\ion{At}{IV} & \begin{tabular}{l} ${\bf 6s^{2} 6p^{2}}$, $6s^{1} 6p^{3}$, $6s^{2} 6p^{1} 6d^{1}$, $6s^{2} 6p^{1} 7s^{1}$, $6s^{2} 6p^{1} 7d^{1}$,\\ $6s^{2} 6p^{1} 8s^{1}$, $6s^{2} 6p^{1} 8d^{1}$, $6s^{2} 6p^{1} 9s^{1}$\end{tabular} & 63 & 179 & 179\\ 

    \hline
  \end{tabular}
\end{table*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 

% 11 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table*}
  \centering
  \caption{Summary of HULLAC calculations. The last column shows the number of transitions whose upper level is below the ionization potential.}
  \begin{tabular}{llrrr}
    \hline
    Ion      & Configurations  & $N_{\rm level}$  & $N_{\rm line}$  & $N_{\rm line}^*$ \\
    \hline
    \ion{Rn}{I} & \begin{tabular}{l} ${\bf 6p^{6}}$, $6p^{5} 7s^{1}$, $6p^{5} 7p^{1}$, $6p^{5} 6d^{1}$, $6p^{5} 8p^{1}$,\\ $6p^{5} 7d^{1}$, $6p^{5} 9s^{1}$, $6p^{5} 5f^{1}$\end{tabular} & 65 & 634 & 0\\ 
\ion{Rn}{II} & \begin{tabular}{l} ${\bf 6s^{2} 6p^{5}}$, $6s^{1} 6p^{6}$, $6s^{2} 6p^{4} 7s^{1}$, $6s^{2} 6p^{4} 6d^{1}$, $6s^{2} 6p^{4} 7p^{1}$,\\ $6s^{2} 6p^{4} 8s^{1}$, $6s^{2} 6p^{4} 7d^{1}$, $6s^{2} 6p^{4} 5f^{1}$, $6s^{2} 6p^{4} 8p^{1}$, $6s^{2} 6p^{4} 9s^{1}$\end{tabular} & 155 & 3685 & 477\\ 
\ion{Rn}{III} & \begin{tabular}{l} ${\bf 6s^{2} 6p^{4}}$, $6s^{1} 6p^{5}$, $6s^{2} 6p^{3} 6d^{1}$, $6s^{2} 6p^{3} 7s^{1}$, $6s^{2} 6p^{3} 7p^{1}$,\\ $6s^{2} 6p^{3} 5f^{1}$, $6s^{2} 6p^{3} 7d^{1}$, $6s^{2} 6p^{3} 8s^{1}$, $6s^{2} 6p^{3} 6f^{1}$, $6p^{6}$\end{tabular} & 214 & 6052 & 1336\\ 
\ion{Rn}{IV} & \begin{tabular}{l} ${\bf 6s^{2} 6p^{3}}$, $6s^{1} 6p^{4}$, $6s^{2} 6p^{2} 6d^{1}$, $6s^{2} 6p^{2} 7s^{1}$, $6s^{2} 6p^{2} 5f^{1}$,\\ $6s^{2} 6p^{2} 7p^{1}$\end{tabular} & 100 & 1480 & 1368\\ 
\ion{Fr}{I} & \begin{tabular}{l} ${\bf 6p^{6} 7s^{1}}$, $6p^{6} 7p^{1}$, $6p^{6} 6d^{1}$, $6p^{6} 8s^{1}$, $6p^{6} 8p^{1}$,\\ $6p^{6} 7d^{1}$, $6p^{6} 9s^{1}$, $6p^{6} 9p^{1}$, $6p^{6} 8d^{1}$, $6p^{6} 10s^{1}$\end{tabular} & 16 & 51 & 18\\ 
\ion{Fr}{II} & \begin{tabular}{l} ${\bf 6p^{6}}$, $6p^{5} 7s^{1}$, $6p^{5} 6d^{1}$, $6p^{5} 7p^{1}$, $6p^{5} 8s^{1}$,\\ $6p^{5} 7d^{1}$, $6p^{5} 5f^{1}$, $6p^{5} 8p^{1}$, $6p^{5} 9s^{1}$, $6p^{5} 6f^{1}$,\\ $6p^{5} 8d^{1}$, $6p^{5} 9p^{1}$\end{tabular} & 103 & 1569 & 132\\ 
\ion{Fr}{III} & \begin{tabular}{l} ${\bf 6s^{2} 6p^{5}}$, $6s^{1} 6p^{6}$, $6s^{2} 6p^{4} 6d^{1}$, $6s^{2} 6p^{4} 7s^{1}$, $6s^{2} 6p^{4} 7p^{1}$,\\ $6s^{2} 6p^{4} 5f^{1}$, $6s^{2} 6p^{4} 7d^{1}$, $6s^{2} 6p^{4} 8s^{1}$, $6s^{2} 6p^{4} 8p^{1}$, $6s^{2} 6p^{4} 6f^{1}$,\\ $6s^{2} 6p^{4} 9s^{1}$\end{tabular} & 185 & 4932 & 1231\\ 
\ion{Fr}{IV} & \begin{tabular}{l} ${\bf 6s^{2} 6p^{4}}$, $6s^{1} 6p^{5}$, $6s^{2} 6p^{3} 6d^{1}$, $6s^{2} 6p^{3} 7s^{1}$, $6s^{2} 6p^{3} 7d^{1}$,\\ $6s^{2} 6p^{3} 8s^{1}$, $6s^{2} 6p^{3} 8d^{1}$, $6s^{2} 6p^{3} 9s^{1}$\end{tabular} & 153 & 410 & 307\\ 
\ion{Ra}{I} & \begin{tabular}{l} ${\bf 7s^{2}}$, ${\bf 7s^{1} 8s^{1}}$, ${\bf 7s^{1} 9s^{1}}$, $7s^{1} 7p^{1}$, $7s^{1} 6d^{1}$,\\ $6d^{1} 7p^{1}$, $7s^{1} 8p^{1}$, $7p^{2}$, $7s^{1} 7d^{1}$, $7s^{1} 5f^{1}$,\\ $7s^{1} 6f^{1}$, $8s^{1} 7p^{1}$, $8s^{1} 8p^{1}$, $9s^{1} 7p^{1}$, $9s^{1} 8p^{1}$,\\ $6d^{1} 8p^{1}$, $7d^{1} 7p^{1}$, $7d^{1} 8p^{1}$, $7p^{1} 8p^{1}$, $7s^{1} 8d^{1}$,\\ $8s^{1} 6d^{1}$, $8s^{1} 7d^{1}$, $8s^{1} 8d^{1}$, $9s^{1} 6d^{1}$, $9s^{1} 7d^{1}$,\\ $9s^{1} 8d^{1}$\end{tabular} & 112 & 2024 & 75\\ 
\ion{Ra}{II} & \begin{tabular}{l} ${\bf 6p^{6} 7s^{1}}$, $6p^{6} 8s^{1}$, $6p^{6} 9s^{1}$, $6p^{6} 6d^{1}$, $6p^{6} 7d^{1}$,\\ $6p^{6} 8d^{1}$, $6p^{6} 7p^{1}$, $6p^{6} 8p^{1}$, $6p^{6} 5f^{1}$, $6p^{6} 6f^{1}$\end{tabular} & 17 & 48 & 7\\ 
\ion{Ra}{III} & \begin{tabular}{l} ${\bf 6p^{6}}$, $6p^{5} 6d^{1}$, $6p^{5} 7s^{1}$, $6p^{5} 5f^{1}$, $6p^{5} 7p^{1}$,\\ $6p^{5} 7d^{1}$, $6p^{5} 8s^{1}$, $6p^{5} 6f^{1}$, $6p^{5} 8p^{1}$, $6p^{5} 8d^{1}$,\\ $6p^{5} 9s^{1}$\end{tabular} & 93 & 1251 & 252\\ 
\ion{Ra}{IV} & \begin{tabular}{l} ${\bf 6s^{2} 6p^{5}}$, $6s^{1} 6p^{6}$, $6s^{2} 6p^{4} 6d^{1}$, $6s^{2} 6p^{4} 7s^{1}$, $6s^{2} 6p^{4} 7p^{1}$\end{tabular}
